Preference-based Learning of Reward Function Features

Preference-based learning of reward functions, where the reward function is learned using comparison data, has been well studied for complex robotic tasks such as autonomous driving. Existing algorithms have focused on learning reward functions that are linear in a set of trajectory features. The features are typically hand-coded, and preference-based learning is used to determine a particular user's relative weighting for each feature. Designing a representative set of features to encode reward is challenging and can result in inaccurate models that fail to model the users' preferences or perform the task properly. In this paper, we present a method to learn both the relative weighting among features as well as additional features that help encode a user's reward function. The additional features are modeled as a neural network that is trained on the data from pairwise comparison queries. We apply our methods to a driving scenario used in previous work and compare the predictive power of our method to that of only hand-coded features. We perform additional analysis to interpret the learned features and examine the optimal trajectories. Our results show that adding an additional learned feature to the reward model enhances both its predictive power and expressiveness, producing unique results for each user.

==> accuracy_chart.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {5cm}, ylabel = {Test accuracy}, xlabel = {User number}, ybar=0pt, bar width=1pt, xtick=data, symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15},, ymin = {0}, width = {8cm},  
legend style={at={(1,1.3), font=\footnotesize}}]
\addplot+ [bar width=4pt]coordinates {
(1, 0.5867)
(2, 0.7067)
(3, 0.7467)
(4, 0.6267)
(5, 0.6133)
(6, 0.5733)
(7, 0.6267)
(8, 0.5600)
(9, 0.4933)
(10, 0.5733)
(11, 0.5600)
(12, 0.6800)
(13, 0.6667)
(14, 0.5857)
(15, 0.5733)
};
\addlegendentry{hand-coded}
\addplot+ [
bar width=4pt, error bars/.cd, 
x dir=both, x explicit, y dir=both, y explicit]
table [
x error plus=ex+, x error minus=ex-, y error plus=ey+, y error minus=ey-
] {
x y ex+ ex- ey+ ey-
1 0.672 0.0 0.0 0.02022 0.02022
2 0.784 0.0 0.0 0.01738 0.01738
3 0.667 0.0 0.0 0.01333 0.01333
4 0.651 0.0 0.0 0.06422 0.06422
5 0.672 0.0 0.0 0.0073 0.0073
6 0.664 0.0 0.0 0.01115 0.01115
7 0.733 0.0 0.0 0.01333 0.01333
8 0.667 0.0 0.0 0.0163 0.0163
9 0.693 0.0 0.0 0.0133 0.0133
10 0.792 0.0 0.0 0.0152 0.0152
11 0.7547 0.0 0.0 0.0223 0.0223
12 0.784 0.0 0.0 0.03451 0.03451
13 0.696 0.0 0.0 0.01116 0.01116
14 0.7707 0.0 0.0 0.0112 0.0112
15 0.7067 0.0 0.0 0.03528 0.03528
};
\addlegendentry{mixed}
\end{axis}

\end{tikzpicture}


==> active_query_process.tex <==
\newcommand{\asymcloud}[2][.1]{%
\begin{scope}[#2]
\pgftransformscale{#1}%    
\pgfpathmoveto{\pgfpoint{261 pt}{115 pt}} 
  \pgfpathcurveto{\pgfqpoint{70 pt}{107 pt}}
                 {\pgfqpoint{137 pt}{291 pt}}
                 {\pgfqpoint{260 pt}{273 pt}} 
  \pgfpathcurveto{\pgfqpoint{78 pt}{382 pt}}
                 {\pgfqpoint{381 pt}{445 pt}}
                 {\pgfqpoint{412 pt}{410 pt}}
  \pgfpathcurveto{\pgfqpoint{577 pt}{587 pt}}
                 {\pgfqpoint{698 pt}{488 pt}}
                 {\pgfqpoint{685 pt}{366 pt}}
  \pgfpathcurveto{\pgfqpoint{840 pt}{192 pt}}
                 {\pgfqpoint{610 pt}{157 pt}}
                 {\pgfqpoint{610 pt}{157 pt}}
  \pgfpathcurveto{\pgfqpoint{531 pt}{39 pt}}
                 {\pgfqpoint{298 pt}{51 pt}}
                 {\pgfqpoint{261 pt}{115 pt}}
                 \pgfusepath{fill,stroke}         
\end{scope}}


% \begin{tikzpicture}

%  \node at (-1, 2) {\tikz[cm={-1,0,0,1,(0,0)}]\asymcloud[.15]{fill=gray!20,thick};}; 
%  \node at (-0.9, 2.0) {weight};
%  \node at (-1.0, 1.6) {distribution};
%  \draw [->] (-0.5, 2) arc (180.0:270.0:1.4 and -2);
%  \node at (0, 3.7) {sample};
%  \node at (1.8, 3.7) 
%  {
%  	$\begin{aligned}
%  		\begin{bmatrix}
%  			\bf{w}_1 \\
%  			\bf{w}_2 \\
%  			\bf{w}_3 \\
%  			\vdots \\
%  			\bf{w}_M
%  		\end{bmatrix}
%  	\end{aligned}$
%  };
%  \draw [->] (2.4, 3.6) arc (180.0:360.0:1.0 and -0.3);
%  \node at (3.3, 4.1) {apply};
%  \node at (3.3, 3.6) {heuristic};
%  \node at (4.7, 3.1) 
%  {
%  	$\begin{aligned}
%  		\begin{bmatrix}
%  			\bf{w}_A \\
%  			\bf{w}_B
%  		\end{bmatrix}
%  	\end{aligned}$
%  };
% % \draw [-] (5.5, 3.8) arc (-90.0:0.0:1.0 and -1.5);
%  \draw [->] (4.7, 2.5) arc (0.0:60.0:1.0 and -2.); 
%  \node [rotate=90] at (4.3, 1.8) {optimize};
%  \node [rotate=90] at (4.9, 1.7) {reward};
%  \node at (3.8, 0.5) 
%  {
%  	$\begin{aligned}
%  		\begin{bmatrix}
%  			{\tau}_A \\
%  			{\tau}_B
%  		\end{bmatrix}
%  	\end{aligned}$
%  };
%  \draw [->] (3.8, 0) arc (0.0:90.0:1.7 and -0.5);
%  \node at (2.8, -0.2) {human};
%  \node at (2.8, -0.7) {chooses};
%  % begin human
%  \node[circle,fill,minimum size=5mm] at (1.5,0) (head) {};
% \node[rounded corners=2pt,minimum height=1.3cm,minimum width=0.4cm,fill,below = 1pt of head] (body) {};
% \draw[line width=1mm,round cap-round cap] ([shift={(2pt,-1pt)}]body.north east) --++(-90:6mm);
% \draw[line width=1mm,round cap-round cap] ([shift={(-2pt,-1pt)}]body.north west)--++(-90:6mm);
% \draw[thick,white,-round cap] (body.south) --++(90:5.5mm);
%  % end humna
%  \draw [->] (1.0, -0.5) arc (90.0:180.0:2.0 and -1);
%  \node [rotate=-30] at (-0.5, -0.5) {weight  distribution};
%  \node [rotate=-30] at (0, 0) {update};
% \end{tikzpicture}

\begin{tikzpicture}

 \node at (-2, 4) {\tikz[cm={-1,0,0,1,(0,0)}]\asymcloud[.08]{fill=gray!20,thick};}; 
 \node at (-1.88, 3.87) {$p(\textbf{w})$};
 \draw [->] (-1.0, 3.87) -- (0.6, 3.87);
 \node at (-0.15, 4.1) {sample};
 \node at (1.15, 3.7) 
 {
 	$\begin{aligned}
 		\begin{bmatrix}
 			\bf{w}_1 \\
 			\bf{w}_2 \\
 			\bf{w}_3 \\
 			\vdots \\
 			\bf{w}_M
 		\end{bmatrix}
 	\end{aligned}$
 };
 \draw [->] (1.7, 3.87) -- (3.3, 3.87);
 \node at (2.5, 4.1) {apply};
 \node at (2.5, 3.6) {heuristic};
 \node at (3.85, 3.87) 
 {
 	$\begin{aligned}
 		\begin{bmatrix}
 			\bf{w}_A \\
 			\bf{w}_B
 		\end{bmatrix}
 	\end{aligned}$
 };
 \draw [-] (4.4, 3.87) -- (4.8, 3.87);
 \draw [-] (4.8, 3.87) -- (4.8, 1.8);
 \draw [->] (4.8, 1.8) -- (3.1, 1.8);
 \node at (3.95, 2.1) {optimize};
 \node at (2.6, 1.8) 
 {
 	$\begin{aligned}
 		\begin{bmatrix}
 			{\tau}_A \\
 			{\tau}_B
 		\end{bmatrix}
 	\end{aligned}$
 };
 \node at (1.25, 2.1) {query};
 \node at (1.25, 1.6) {human};
 \draw [->] (2.1, 1.8) -- (0.4, 1.8);
 % begin human
 \node[circle,fill,minimum size=3mm] at (-0.2,2.5) (head) {};
 \node[rounded corners=2pt,minimum height=1.0cm,minimum width=0.3cm,fill,below = 1pt of head] (body) {};
 \draw[line width=1mm,round cap-round cap] ([shift={(2pt,-1pt)}]body.north east) --++(-90:5mm);
 \draw[line width=0.75mm,round cap-round cap] ([shift={(-2pt,-1pt)}]body.north west)--++(-90:5mm);
 \draw[thick,white,-round cap] (body.south) --++(90:5.5mm);
 % end human
 \node at (-2.1, 2.1) {update $p(\textbf{w})$};
 \draw [->] (-3.4, 3.87) -- (-3.0, 3.87);
 \draw [-] (-3.4, 1.8) -- (-3.4, 3.87);
 \draw [-] (-0.8, 1.8) -- (-3.4, 1.8);
\end{tikzpicture}

==> all_users_heading_speed.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 1.5cm, vertical sep = 1.5cm, group size=2 by 1}]
\nextgroupplot [height = {5.5cm}, ylabel = {$\phi_{nn}$}, xmin = {0}, xmax = {360}, ymax = {1}, xlabel = {$\theta$}, ymin = {-1}, width = {4.3cm}]\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.5831681489944458)
(2.0, -0.5625708103179932)
(4.0, -0.5390259623527527)
(6.0, -0.5144696235656738)
(8.0, -0.4880549907684326)
(10.0, -0.46547648310661316)
(12.0, -0.44326817989349365)
(14.0, -0.42094334959983826)
(16.0, -0.39827609062194824)
(18.0, -0.3745085895061493)
(20.0, -0.35159045457839966)
(22.0, -0.3282428979873657)
(24.0, -0.3039800822734833)
(26.0, -0.278085321187973)
(28.0, -0.25022950768470764)
(30.0, -0.22248615324497223)
(32.0, -0.19400881230831146)
(34.0, -0.16494008898735046)
(36.0, -0.1355818510055542)
(38.0, -0.10598362237215042)
(40.0, -0.07740122824907303)
(42.0, -0.051327381283044815)
(44.0, -0.02518351748585701)
(46.0, 0.0009948905790224671)
(48.0, 0.02717203088104725)
(50.0, 0.053311895579099655)
(52.0, 0.07937875390052795)
(54.0, 0.10364935547113419)
(56.0, 0.12757490575313568)
(58.0, 0.15135294198989868)
(60.0, 0.17495717108249664)
(62.0, 0.19836193323135376)
(64.0, 0.22154250741004944)
(66.0, 0.24280093610286713)
(68.0, 0.26328346133232117)
(70.0, 0.28353151679039)
(72.0, 0.30061623454093933)
(74.0, 0.31694579124450684)
(76.0, 0.33308956027030945)
(78.0, 0.34904053807258606)
(80.0, 0.3586169481277466)
(82.0, 0.3472568094730377)
(84.0, 0.3229775130748749)
(86.0, 0.2983659505844116)
(88.0, 0.2733510136604309)
(90.0, 0.23967503011226654)
(92.0, 0.20475880801677704)
(94.0, 0.16931359469890594)
(96.0, 0.13342495262622833)
(98.0, 0.0971829742193222)
(100.0, 0.060580458492040634)
(102.0, 0.02054956927895546)
(104.0, -0.01954714022576809)
(106.0, -0.05958123877644539)
(108.0, -0.09942460060119629)
(110.0, -0.13895153999328613)
(112.0, -0.17804069817066193)
(114.0, -0.2165760099887848)
(116.0, -0.25469970703125)
(118.0, -0.29289916157722473)
(120.0, -0.33018580079078674)
(122.0, -0.36646971106529236)
(124.0, -0.4016720652580261)
(126.0, -0.4357263445854187)
(128.0, -0.4685773253440857)
(130.0, -0.5001813769340515)
(132.0, -0.530365526676178)
(134.0, -0.5592325329780579)
(136.0, -0.586804211139679)
(138.0, -0.6130792498588562)
(140.0, -0.6380645632743835)
(142.0, -0.6617746949195862)
(144.0, -0.684231162071228)
(146.0, -0.7054609060287476)
(148.0, -0.7254957556724548)
(150.0, -0.7443720102310181)
(152.0, -0.7621293663978577)
(154.0, -0.7788097262382507)
(156.0, -0.7944566607475281)
(158.0, -0.8091155886650085)
(160.0, -0.8228322267532349)
(162.0, -0.8356527090072632)
(164.0, -0.8476231098175049)
(166.0, -0.8587887287139893)
(168.0, -0.8691940307617188)
(170.0, -0.8788824677467346)
(172.0, -0.8878964781761169)
(174.0, -0.8962766528129578)
(176.0, -0.9040622711181641)
(178.0, -0.91129070520401)
(180.0, -0.9179980754852295)
(182.0, -0.9242182970046997)
(184.0, -0.9299839735031128)
(186.0, -0.9353256821632385)
(188.0, -0.9402725696563721)
(190.0, -0.9448517560958862)
(192.0, -0.9490891098976135)
(194.0, -0.953008770942688)
(196.0, -0.9566333293914795)
(198.0, -0.9599840641021729)
(200.0, -0.9630515575408936)
(202.0, -0.9658604264259338)
(204.0, -0.9684592485427856)
(206.0, -0.9708631038665771)
(208.0, -0.9730862975120544)
(210.0, -0.9751420617103577)
(212.0, -0.977042555809021)
(214.0, -0.9787993431091309)
(216.0, -0.9804229736328125)
(218.0, -0.9819234013557434)
(220.0, -0.9833098649978638)
(222.0, -0.9845907688140869)
(224.0, -0.9857740998268127)
(226.0, -0.9868671298027039)
(228.0, -0.9878767132759094)
(230.0, -0.9888091087341309)
(232.0, -0.9896701574325562)
(234.0, -0.9904652833938599)
(236.0, -0.9911994934082031)
(238.0, -0.9918773770332336)
(240.0, -0.9925032258033752)
(242.0, -0.9930810332298279)
(244.0, -0.9936144948005676)
(246.0, -0.9941068887710571)
(248.0, -0.9945614337921143)
(250.0, -0.9949809908866882)
(252.0, -0.9953683018684387)
(254.0, -0.9957257509231567)
(256.0, -0.9960556626319885)
(258.0, -0.996360182762146)
(260.0, -0.996641218662262)
(262.0, -0.9969006180763245)
(264.0, -0.9971399903297424)
(266.0, -0.99736088514328)
(268.0, -0.9975647330284119)
(270.0, -0.9977529048919678)
(272.0, -0.9979265332221985)
(274.0, -0.9980867505073547)
(276.0, -0.9982345700263977)
(278.0, -0.9983710050582886)
(280.0, -0.9984968900680542)
(282.0, -0.9986130595207214)
(284.0, -0.9987202882766724)
(286.0, -0.9988191723823547)
(288.0, -0.9989104866981506)
(290.0, -0.9989947080612183)
(292.0, -0.9990724325180054)
(294.0, -0.9991441369056702)
(296.0, -0.9992102980613708)
(298.0, -0.9992713332176208)
(300.0, -0.9993276596069336)
(302.0, -0.9993796944618225)
(304.0, -0.9994276165962219)
(306.0, -0.99947190284729)
(308.0, -0.9995127320289612)
(310.0, -0.9995504021644592)
(312.0, -0.9995851516723633)
(314.0, -0.9996172189712524)
(316.0, -0.9996468424797058)
(318.0, -0.9996741414070129)
(320.0, -0.9996993541717529)
(322.0, -0.9997225999832153)
(324.0, -0.9997440576553345)
(326.0, -0.9997638463973999)
(328.0, -0.9997820854187012)
(330.0, -0.9997989535331726)
(332.0, -0.999814510345459)
(334.0, -0.9998288750648499)
(336.0, -0.99984210729599)
(338.0, -0.999854326248169)
(340.0, -0.9998655915260315)
(342.0, -0.9998759627342224)
(344.0, -0.9998855590820312)
(346.0, -0.999894380569458)
(348.0, -0.9999024868011475)
(350.0, -0.9999099969863892)
(352.0, -0.9999169111251831)
(354.0, -0.9999232888221741)
(356.0, -0.9999291896820068)
(358.0, -0.9999346137046814)
(360.0, -0.9999396800994873)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, 0.003468622686341405)
(2.0, 0.00760703394189477)
(4.0, 0.012018751353025436)
(6.0, 0.01651846431195736)
(8.0, 0.02047734148800373)
(10.0, 0.024435583502054214)
(12.0, 0.02713751792907715)
(14.0, 0.027748387306928635)
(16.0, 0.02838868834078312)
(18.0, 0.029083559289574623)
(20.0, 0.029778368771076202)
(22.0, 0.030473174527287483)
(24.0, 0.031167976558208466)
(26.0, 0.03186271712183952)
(28.0, 0.03201989829540253)
(30.0, 0.03180018812417984)
(32.0, 0.032013922929763794)
(34.0, 0.032329119741916656)
(36.0, 0.03315333276987076)
(38.0, 0.03388460725545883)
(40.0, 0.03461586311459541)
(42.0, 0.03631513938307762)
(44.0, 0.03958416357636452)
(46.0, 0.042542677372694016)
(48.0, 0.046419866383075714)
(50.0, 0.05173443630337715)
(52.0, 0.05718846619129181)
(54.0, 0.06332051008939743)
(56.0, 0.0694478303194046)
(58.0, 0.07556985318660736)
(60.0, 0.08160467445850372)
(62.0, 0.08749797940254211)
(64.0, 0.09484665095806122)
(66.0, 0.10128036141395569)
(68.0, 0.1066790521144867)
(70.0, 0.1118461936712265)
(72.0, 0.1170073002576828)
(74.0, 0.12180498242378235)
(76.0, 0.12521080672740936)
(78.0, 0.12612703442573547)
(80.0, 0.12502773106098175)
(82.0, 0.12389440089464188)
(84.0, 0.12085596472024918)
(86.0, 0.11591556668281555)
(88.0, 0.11096946150064468)
(90.0, 0.10601784288883209)
(92.0, 0.10081929713487625)
(94.0, 0.0955088883638382)
(96.0, 0.09019306302070618)
(98.0, 0.08428701013326645)
(100.0, 0.07790795713663101)
(102.0, 0.0715225338935852)
(104.0, 0.06513119488954544)
(106.0, 0.05873461067676544)
(108.0, 0.05233300104737282)
(110.0, 0.04592736065387726)
(112.0, 0.039517730474472046)
(114.0, 0.032135579735040665)
(116.0, 0.023839302361011505)
(118.0, 0.015463404357433319)
(120.0, 0.00686334865167737)
(122.0, -0.0017378201009705663)
(124.0, -0.010451617650687695)
(126.0, -0.01933917962014675)
(128.0, -0.028223620727658272)
(130.0, -0.03693636506795883)
(132.0, -0.045732252299785614)
(134.0, -0.05450756102800369)
(136.0, -0.0629204586148262)
(138.0, -0.07121475040912628)
(140.0, -0.07949918508529663)
(142.0, -0.08777263015508652)
(144.0, -0.0960339680314064)
(146.0, -0.10428212583065033)
(148.0, -0.1125159040093422)
(150.0, -0.12073428183794022)
(152.0, -0.12893615663051605)
(154.0, -0.13712047040462494)
(156.0, -0.14528603851795197)
(158.0, -0.1534319370985031)
(160.0, -0.16155694425106049)
(162.0, -0.16966021060943604)
(164.0, -0.17774058878421783)
(166.0, -0.18562473356723785)
(168.0, -0.19342900812625885)
(170.0, -0.20120880007743835)
(172.0, -0.2089633047580719)
(174.0, -0.21669161319732666)
(176.0, -0.22439280152320862)
(178.0, -0.23206612467765808)
(180.0, -0.2397107183933258)
(182.0, -0.24732564389705658)
(184.0, -0.2549102306365967)
(186.0, -0.26246342062950134)
(188.0, -0.26998475193977356)
(190.0, -0.2774731516838074)
(192.0, -0.2849281132221222)
(194.0, -0.29234856367111206)
(196.0, -0.2997341752052307)
(198.0, -0.30708375573158264)
(200.0, -0.31439727544784546)
(202.0, -0.32167336344718933)
(204.0, -0.32891181111335754)
(206.0, -0.33611175417900085)
(208.0, -0.34327274560928345)
(210.0, -0.3503938317298889)
(212.0, -0.3574748635292053)
(214.0, -0.3645148277282715)
(216.0, -0.3715135157108307)
(218.0, -0.3784700930118561)
(220.0, -0.38538432121276855)
(222.0, -0.3922554552555084)
(224.0, -0.3990832269191742)
(226.0, -0.40586692094802856)
(228.0, -0.41260600090026855)
(230.0, -0.4193005859851837)
(232.0, -0.4259495437145233)
(234.0, -0.4325530529022217)
(236.0, -0.43911033868789673)
(238.0, -0.4456210732460022)
(240.0, -0.45208531618118286)
(242.0, -0.4585021734237671)
(244.0, -0.46487176418304443)
(246.0, -0.4711934030056)
(248.0, -0.47746706008911133)
(250.0, -0.483692467212677)
(252.0, -0.48986920714378357)
(254.0, -0.49599727988243103)
(256.0, -0.5020763278007507)
(258.0, -0.5081061124801636)
(260.0, -0.5140865445137024)
(262.0, -0.5200173258781433)
(264.0, -0.5258983969688416)
(266.0, -0.5317296385765076)
(268.0, -0.5374501943588257)
(270.0, -0.5430898070335388)
(272.0, -0.54868084192276)
(274.0, -0.5542231798171997)
(276.0, -0.5597168207168579)
(278.0, -0.5651617050170898)
(280.0, -0.570557713508606)
(282.0, -0.575904905796051)
(284.0, -0.5812036395072937)
(286.0, -0.5864531397819519)
(288.0, -0.5916538834571838)
(290.0, -0.5968058705329895)
(292.0, -0.6019091606140137)
(294.0, -0.6069637537002563)
(296.0, -0.6119698286056519)
(298.0, -0.6169272661209106)
(300.0, -0.6218361258506775)
(302.0, -0.6266967058181763)
(304.0, -0.6315089464187622)
(306.0, -0.6362729072570801)
(308.0, -0.6409890651702881)
(310.0, -0.6456572413444519)
(312.0, -0.6502776741981506)
(314.0, -0.6548503041267395)
(316.0, -0.6593757271766663)
(318.0, -0.6638537049293518)
(320.0, -0.6682847142219543)
(322.0, -0.6727482080459595)
(324.0, -0.6771830320358276)
(326.0, -0.6816470623016357)
(328.0, -0.6861205101013184)
(330.0, -0.6906817555427551)
(332.0, -0.6951886415481567)
(334.0, -0.6996415257453918)
(336.0, -0.7040408849716187)
(338.0, -0.7083867788314819)
(340.0, -0.7126795053482056)
(342.0, -0.7169196009635925)
(344.0, -0.7211073040962219)
(346.0, -0.7252429127693176)
(348.0, -0.7293269634246826)
(350.0, -0.733359694480896)
(352.0, -0.7373412847518921)
(354.0, -0.7412724494934082)
(356.0, -0.7451533079147339)
(358.0, -0.7489843964576721)
(360.0, -0.7527661323547363)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.5681935548782349)
(2.0, -0.558485746383667)
(4.0, -0.5481962561607361)
(6.0, -0.5376787781715393)
(8.0, -0.5273814797401428)
(10.0, -0.5168176293373108)
(12.0, -0.5052201151847839)
(14.0, -0.49483418464660645)
(16.0, -0.48264771699905396)
(18.0, -0.46896669268608093)
(20.0, -0.45505672693252563)
(22.0, -0.4409210681915283)
(24.0, -0.4265632927417755)
(26.0, -0.41075846552848816)
(28.0, -0.39340874552726746)
(30.0, -0.37577417492866516)
(32.0, -0.3578427731990814)
(34.0, -0.3381335437297821)
(36.0, -0.3177534341812134)
(38.0, -0.297075480222702)
(40.0, -0.2761151194572449)
(42.0, -0.2542392611503601)
(44.0, -0.23086534440517426)
(46.0, -0.20722194015979767)
(48.0, -0.18243573606014252)
(50.0, -0.15801671147346497)
(52.0, -0.13558724522590637)
(54.0, -0.11504355818033218)
(56.0, -0.09584199637174606)
(58.0, -0.0799572765827179)
(60.0, -0.06751605868339539)
(62.0, -0.05650918185710907)
(64.0, -0.04548855125904083)
(66.0, -0.0344567634165287)
(68.0, -0.023511217907071114)
(70.0, -0.013323680497705936)
(72.0, -0.0031332867220044136)
(74.0, 0.004238877911120653)
(76.0, 0.00825012382119894)
(78.0, 0.01226110477000475)
(80.0, 0.016271764412522316)
(82.0, 0.020281916484236717)
(84.0, 0.02305029332637787)
(86.0, 0.025577910244464874)
(88.0, 0.03172633424401283)
(90.0, 0.036465246230363846)
(92.0, 0.03942923620343208)
(94.0, 0.04239250719547272)
(96.0, 0.045355174690485)
(98.0, 0.04831697791814804)
(100.0, 0.051277875900268555)
(102.0, 0.05423795431852341)
(104.0, 0.057197049260139465)
(106.0, 0.06035046651959419)
(108.0, 0.07039403170347214)
(110.0, 0.08194845914840698)
(112.0, 0.09501215815544128)
(114.0, 0.10804340988397598)
(116.0, 0.12402719259262085)
(118.0, 0.14201486110687256)
(120.0, 0.16091203689575195)
(122.0, 0.18042472004890442)
(124.0, 0.1998814046382904)
(126.0, 0.21930114924907684)
(128.0, 0.23854844272136688)
(130.0, 0.2576104402542114)
(132.0, 0.2766649127006531)
(134.0, 0.29579487442970276)
(136.0, 0.31469035148620605)
(138.0, 0.3333398699760437)
(140.0, 0.3517318069934845)
(142.0, 0.3699847161769867)
(144.0, 0.3882420063018799)
(146.0, 0.40619951486587524)
(148.0, 0.42469319701194763)
(150.0, 0.44288140535354614)
(152.0, 0.46071213483810425)
(154.0, 0.47694122791290283)
(156.0, 0.4924054741859436)
(158.0, 0.5075651407241821)
(160.0, 0.5224167704582214)
(162.0, 0.5369580388069153)
(164.0, 0.5512185096740723)
(166.0, 0.5653011798858643)
(168.0, 0.5790618658065796)
(170.0, 0.592685341835022)
(172.0, 0.6060140132904053)
(174.0, 0.6187745928764343)
(176.0, 0.6310320496559143)
(178.0, 0.6429822444915771)
(180.0, 0.6546273827552795)
(182.0, 0.6659698486328125)
(184.0, 0.67701256275177)
(186.0, 0.6877586245536804)
(188.0, 0.6982115507125854)
(190.0, 0.7083749175071716)
(192.0, 0.7182528376579285)
(194.0, 0.7278494238853455)
(196.0, 0.7371692657470703)
(198.0, 0.7459536194801331)
(200.0, 0.7542031407356262)
(202.0, 0.7622214555740356)
(204.0, 0.7700124382972717)
(206.0, 0.7775803208351135)
(208.0, 0.784929633140564)
(210.0, 0.7920643091201782)
(212.0, 0.798988938331604)
(214.0, 0.8057080507278442)
(216.0, 0.8122259378433228)
(218.0, 0.8185471892356873)
(220.0, 0.8246763348579407)
(222.0, 0.8306176066398621)
(224.0, 0.8363755941390991)
(226.0, 0.8419547080993652)
(228.0, 0.8473595976829529)
(230.0, 0.852594256401062)
(232.0, 0.8576632738113403)
(234.0, 0.8625709414482117)
(236.0, 0.8673214912414551)
(238.0, 0.8719190359115601)
(240.0, 0.8763678669929504)
(242.0, 0.8806719779968262)
(244.0, 0.8848354816436768)
(246.0, 0.8888623118400574)
(248.0, 0.8927563428878784)
(250.0, 0.8965213894844055)
(252.0, 0.9001612663269043)
(254.0, 0.903679609298706)
(256.0, 0.9070799946784973)
(258.0, 0.910428524017334)
(260.0, 0.9136638641357422)
(262.0, 0.9167873859405518)
(264.0, 0.9198027849197388)
(266.0, 0.9227131605148315)
(268.0, 0.9255221486091614)
(270.0, 0.928232729434967)
(272.0, 0.9308483004570007)
(274.0, 0.9333717823028564)
(276.0, 0.9358062148094177)
(278.0, 0.9381546378135681)
(280.0, 0.9404197335243225)
(282.0, 0.9426043033599854)
(284.0, 0.9447111487388611)
(286.0, 0.9467427134513855)
(288.0, 0.9487015604972839)
(290.0, 0.950567364692688)
(292.0, 0.9523528814315796)
(294.0, 0.9540753960609436)
(296.0, 0.9557370543479919)
(298.0, 0.957339882850647)
(300.0, 0.958885908126831)
(302.0, 0.9603770971298218)
(304.0, 0.9618151783943176)
(306.0, 0.9632020592689514)
(308.0, 0.9645394682884216)
(310.0, 0.9658291935920715)
(312.0, 0.9670727252960205)
(314.0, 0.9682717323303223)
(316.0, 0.9694278240203857)
(318.0, 0.9705423712730408)
(320.0, 0.971616804599762)
(322.0, 0.9726526737213135)
(324.0, 0.9736512303352356)
(326.0, 0.9746138453483582)
(328.0, 0.9755416512489319)
(330.0, 0.9764359593391418)
(332.0, 0.9772979617118835)
(334.0, 0.9781287908554077)
(336.0, 0.9789295792579651)
(338.0, 0.9797012805938721)
(340.0, 0.9804450273513794)
(342.0, 0.9811617732048035)
(344.0, 0.9818524718284607)
(346.0, 0.9825180768966675)
(348.0, 0.9831594824790955)
(350.0, 0.9837775826454163)
(352.0, 0.984373152256012)
(354.0, 0.9849469661712646)
(356.0, 0.985499918460846)
(358.0, 0.9860327243804932)
(360.0, 0.9865460395812988)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.016436798498034477)
(2.0, -0.017877306789159775)
(4.0, -0.017819995060563087)
(6.0, -0.01752656139433384)
(8.0, -0.017674915492534637)
(10.0, -0.018117522820830345)
(12.0, -0.018558040261268616)
(14.0, -0.018650425598025322)
(16.0, -0.018070105463266373)
(18.0, -0.01675361394882202)
(20.0, -0.015437064692378044)
(22.0, -0.014071507379412651)
(24.0, -0.01092703640460968)
(26.0, -0.007225988432765007)
(28.0, -0.0024543607141822577)
(30.0, 0.0023174122907221317)
(32.0, 0.006335679441690445)
(34.0, 0.009759269654750824)
(36.0, 0.013439700938761234)
(38.0, 0.015005366876721382)
(40.0, 0.01644274592399597)
(42.0, 0.01788005419075489)
(44.0, 0.01931731589138508)
(46.0, 0.021091792732477188)
(48.0, 0.023300854489207268)
(50.0, 0.025449851527810097)
(52.0, 0.02759859897196293)
(54.0, 0.02974708378314972)
(56.0, 0.03189530223608017)
(58.0, 0.03403182700276375)
(60.0, 0.036212995648384094)
(62.0, 0.03810601308941841)
(64.0, 0.039785999804735184)
(66.0, 0.041171297430992126)
(68.0, 0.04255638271570206)
(70.0, 0.04394330084323883)
(72.0, 0.0447109155356884)
(74.0, 0.045363880693912506)
(76.0, 0.04507280886173248)
(78.0, 0.04328251630067825)
(80.0, 0.041491929441690445)
(82.0, 0.03970109298825264)
(84.0, 0.03790995478630066)
(86.0, 0.03611861914396286)
(88.0, 0.03360362723469734)
(90.0, 0.030631139874458313)
(92.0, 0.02757454104721546)
(94.0, 0.024391043931245804)
(96.0, 0.02120707370340824)
(98.0, 0.018011484295129776)
(100.0, 0.014783721417188644)
(102.0, 0.010907284915447235)
(104.0, 0.0065270378254354)
(106.0, 0.001992767909541726)
(108.0, -0.0024725140538066626)
(110.0, -0.006827854551374912)
(112.0, -0.011183040216565132)
(114.0, -0.01553763821721077)
(116.0, -0.01989169418811798)
(118.0, -0.024245034903287888)
(120.0, -0.028597461059689522)
(122.0, -0.03294873610138893)
(124.0, -0.03729879483580589)
(126.0, -0.04164746776223183)
(128.0, -0.04599456861615181)
(130.0, -0.05027806758880615)
(132.0, -0.05434980243444443)
(134.0, -0.05841974541544914)
(136.0, -0.06256004422903061)
(138.0, -0.06678249686956406)
(140.0, -0.07100258767604828)
(142.0, -0.07522017508745193)
(144.0, -0.07943501323461533)
(146.0, -0.08364703506231308)
(148.0, -0.0878560021519661)
(150.0, -0.09206192940473557)
(152.0, -0.09626453369855881)
(154.0, -0.10046375542879105)
(156.0, -0.10465935617685318)
(158.0, -0.10882920771837234)
(160.0, -0.11298083513975143)
(162.0, -0.11712858825922012)
(164.0, -0.1212722510099411)
(166.0, -0.12541161477565765)
(168.0, -0.12954670190811157)
(170.0, -0.13367719948291779)
(172.0, -0.1378031075000763)
(174.0, -0.1419241726398468)
(176.0, -0.1460404396057129)
(178.0, -0.15015164017677307)
(180.0, -0.1542576104402542)
(182.0, -0.15835818648338318)
(184.0, -0.16245342791080475)
(186.0, -0.16654308140277863)
(188.0, -0.1706269085407257)
(190.0, -0.17470501363277435)
(192.0, -0.1787770539522171)
(194.0, -0.1828428953886032)
(196.0, -0.18690259754657745)
(198.0, -0.1909559816122055)
(200.0, -0.1950027048587799)
(202.0, -0.1990836262702942)
(204.0, -0.20317567884922028)
(206.0, -0.2072605937719345)
(208.0, -0.21133831143379211)
(210.0, -0.2154085636138916)
(212.0, -0.2194715440273285)
(214.0, -0.22352664172649384)
(216.0, -0.22757428884506226)
(218.0, -0.23161400854587555)
(220.0, -0.23564565181732178)
(222.0, -0.23966941237449646)
(224.0, -0.24368470907211304)
(226.0, -0.2476917952299118)
(228.0, -0.2516905665397644)
(230.0, -0.2556805908679962)
(232.0, -0.25966188311576843)
(234.0, -0.26363450288772583)
(236.0, -0.26759812235832214)
(238.0, -0.2715526521205902)
(240.0, -0.27549824118614197)
(242.0, -0.27943432331085205)
(244.0, -0.28336113691329956)
(246.0, -0.28727850317955017)
(248.0, -0.2911860942840576)
(250.0, -0.29508429765701294)
(252.0, -0.2989725172519684)
(254.0, -0.3028508126735687)
(256.0, -0.30671924352645874)
(258.0, -0.31057748198509216)
(260.0, -0.3144255578517914)
(262.0, -0.3182631731033325)
(264.0, -0.32209062576293945)
(266.0, -0.32590746879577637)
(268.0, -0.3297136425971985)
(270.0, -0.33350926637649536)
(272.0, -0.33729392290115356)
(274.0, -0.341067910194397)
(276.0, -0.34483078122138977)
(278.0, -0.3485827147960663)
(280.0, -0.35232338309288025)
(282.0, -0.35605287551879883)
(284.0, -0.35977116227149963)
(286.0, -0.363477885723114)
(288.0, -0.3671734035015106)
(290.0, -0.3708571195602417)
(292.0, -0.37452927231788635)
(294.0, -0.37818974256515503)
(296.0, -0.38183844089508057)
(298.0, -0.38547515869140625)
(300.0, -0.3891000747680664)
(302.0, -0.39271289110183716)
(304.0, -0.3963136374950409)
(306.0, -0.3999021053314209)
(308.0, -0.4034786522388458)
(310.0, -0.40704280138015747)
(312.0, -0.4105723202228546)
(314.0, -0.4140447974205017)
(316.0, -0.4175054430961609)
(318.0, -0.4209538698196411)
(320.0, -0.42439034581184387)
(322.0, -0.42781442403793335)
(324.0, -0.4312264621257782)
(326.0, -0.43462616205215454)
(328.0, -0.43801364302635193)
(330.0, -0.44138842821121216)
(332.0, -0.44475093483924866)
(334.0, -0.4481010138988495)
(336.0, -0.45143842697143555)
(338.0, -0.45476335287094116)
(340.0, -0.4580756425857544)
(342.0, -0.4613751769065857)
(344.0, -0.4646620452404022)
(346.0, -0.46793633699417114)
(348.0, -0.4711974859237671)
(350.0, -0.4744461476802826)
(352.0, -0.4776817560195923)
(354.0, -0.48090437054634094)
(356.0, -0.4841141104698181)
(358.0, -0.4873109757900238)
(360.0, -0.4904947280883789)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.04025435075163841)
(2.0, -0.040568605065345764)
(4.0, -0.04067137837409973)
(6.0, -0.04022075980901718)
(8.0, -0.03925924003124237)
(10.0, -0.03855591267347336)
(12.0, -0.03679284453392029)
(14.0, -0.034397631883621216)
(16.0, -0.03179998695850372)
(18.0, -0.029121452942490578)
(20.0, -0.02644248865544796)
(22.0, -0.02324473299086094)
(24.0, -0.019549056887626648)
(26.0, -0.015041018836200237)
(28.0, -0.009683034382760525)
(30.0, -0.0032816333696246147)
(32.0, 0.0033842683769762516)
(34.0, 0.010612964630126953)
(36.0, 0.017817875370383263)
(38.0, 0.0250209029763937)
(40.0, 0.03160964697599411)
(42.0, 0.03724856674671173)
(44.0, 0.04310566186904907)
(46.0, 0.04899035021662712)
(48.0, 0.05572212487459183)
(50.0, 0.06239710748195648)
(52.0, 0.06885525584220886)
(54.0, 0.07530765980482101)
(56.0, 0.08175373822450638)
(58.0, 0.08819299191236496)
(60.0, 0.09417411684989929)
(62.0, 0.09870985895395279)
(64.0, 0.10294093191623688)
(66.0, 0.1071682944893837)
(68.0, 0.10931046307086945)
(70.0, 0.11144030094146729)
(72.0, 0.11346054077148438)
(74.0, 0.11546619236469269)
(76.0, 0.11735016107559204)
(78.0, 0.1192755177617073)
(80.0, 0.12126218527555466)
(82.0, 0.12290843576192856)
(84.0, 0.12446260452270508)
(86.0, 0.12619270384311676)
(88.0, 0.12855437397956848)
(90.0, 0.1309145987033844)
(92.0, 0.13327337801456451)
(94.0, 0.13518080115318298)
(96.0, 0.13649317622184753)
(98.0, 0.13831301033496857)
(100.0, 0.14066748321056366)
(102.0, 0.143020361661911)
(104.0, 0.1451433002948761)
(106.0, 0.14709897339344025)
(108.0, 0.1490533947944641)
(110.0, 0.15100683271884918)
(112.0, 0.1529589593410492)
(114.0, 0.1545984297990799)
(116.0, 0.15596221387386322)
(118.0, 0.1573253571987152)
(120.0, 0.15868787467479706)
(122.0, 0.16004984080791473)
(124.0, 0.16141118109226227)
(126.0, 0.16277189552783966)
(128.0, 0.1641320288181305)
(130.0, 0.1654914915561676)
(132.0, 0.16685031354427338)
(134.0, 0.1682085543870926)
(136.0, 0.1695660799741745)
(138.0, 0.17092305421829224)
(140.0, 0.17227938771247864)
(142.0, 0.17363494634628296)
(144.0, 0.1749899685382843)
(146.0, 0.17634426057338715)
(148.0, 0.17769791185855865)
(150.0, 0.17905092239379883)
(152.0, 0.1804031878709793)
(154.0, 0.18175481259822845)
(156.0, 0.18310575187206268)
(158.0, 0.18445603549480438)
(160.0, 0.1858055144548416)
(162.0, 0.1871543675661087)
(164.0, 0.18850256502628326)
(166.0, 0.18984992802143097)
(168.0, 0.19119669497013092)
(170.0, 0.19254270195960999)
(172.0, 0.19388796389102936)
(174.0, 0.19523245096206665)
(176.0, 0.1965763419866562)
(178.0, 0.19791927933692932)
(180.0, 0.1992616057395935)
(182.0, 0.2006032019853592)
(184.0, 0.20194409787654877)
(186.0, 0.20328420400619507)
(188.0, 0.20462335646152496)
(190.0, 0.20596200227737427)
(192.0, 0.20729978382587433)
(194.0, 0.20863676071166992)
(196.0, 0.20997299253940582)
(198.0, 0.2113083302974701)
(200.0, 0.21264304220676422)
(202.0, 0.2139768898487091)
(204.0, 0.2153099626302719)
(206.0, 0.21664218604564667)
(208.0, 0.21797361969947815)
(210.0, 0.21930433809757233)
(212.0, 0.22063401341438293)
(214.0, 0.22196312248706818)
(216.0, 0.22329138219356537)
(218.0, 0.22461868822574615)
(220.0, 0.22594508528709412)
(222.0, 0.22727085649967194)
(224.0, 0.22861367464065552)
(226.0, 0.22997181117534637)
(228.0, 0.23132891952991486)
(230.0, 0.23267434537410736)
(232.0, 0.23395788669586182)
(234.0, 0.23524044454097748)
(236.0, 0.2365223914384842)
(238.0, 0.23780332505702972)
(240.0, 0.239083394408226)
(242.0, 0.2403630018234253)
(244.0, 0.24164150655269623)
(246.0, 0.24291923642158508)
(248.0, 0.24419604241847992)
(250.0, 0.24547220766544342)
(252.0, 0.24674716591835022)
(254.0, 0.24802155792713165)
(256.0, 0.2492951601743698)
(258.0, 0.2505674958229065)
(260.0, 0.2518394887447357)
(262.0, 0.25311025977134705)
(264.0, 0.2543801963329315)
(266.0, 0.2556494176387787)
(268.0, 0.25691768527030945)
(270.0, 0.2581847906112671)
(272.0, 0.25945138931274414)
(274.0, 0.26071691513061523)
(276.0, 0.2619815766811371)
(278.0, 0.26324546337127686)
(280.0, 0.2645082175731659)
(282.0, 0.26577028632164)
(284.0, 0.2670312225818634)
(286.0, 0.2682914435863495)
(288.0, 0.26955074071884155)
(290.0, 0.27080902457237244)
(292.0, 0.2720663845539093)
(294.0, 0.2733227014541626)
(296.0, 0.2745782136917114)
(298.0, 0.275832861661911)
(300.0, 0.2770864963531494)
(302.0, 0.2783392667770386)
(304.0, 0.27959075570106506)
(306.0, 0.28084173798561096)
(308.0, 0.2820916175842285)
(310.0, 0.2833404541015625)
(312.0, 0.28458836674690247)
(314.0, 0.28583547472953796)
(316.0, 0.28708136081695557)
(318.0, 0.2883264720439911)
(320.0, 0.2895704507827759)
(322.0, 0.29081353545188904)
(324.0, 0.2920556962490082)
(326.0, 0.2932969033718109)
(328.0, 0.2945369780063629)
(330.0, 0.2957760691642761)
(332.0, 0.2970142960548401)
(334.0, 0.29825136065483093)
(336.0, 0.299487441778183)
(338.0, 0.3007226288318634)
(340.0, 0.3019566237926483)
(342.0, 0.30318981409072876)
(344.0, 0.304421991109848)
(346.0, 0.3056531250476837)
(348.0, 0.3068830668926239)
(350.0, 0.3081122040748596)
(352.0, 0.30934014916419983)
(354.0, 0.3105672001838684)
(356.0, 0.3117932081222534)
(358.0, 0.31301799416542053)
(360.0, 0.3142419457435608)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.7678484916687012)
(2.0, -0.7573121786117554)
(4.0, -0.7466679811477661)
(6.0, -0.7357469201087952)
(8.0, -0.7243684530258179)
(10.0, -0.712581217288971)
(12.0, -0.7005015015602112)
(14.0, -0.68858802318573)
(16.0, -0.6762906908988953)
(18.0, -0.663576066493988)
(20.0, -0.6500481367111206)
(22.0, -0.6351558566093445)
(24.0, -0.6169664859771729)
(26.0, -0.5972193479537964)
(28.0, -0.576949954032898)
(30.0, -0.5565474629402161)
(32.0, -0.5373796224594116)
(34.0, -0.5173115730285645)
(36.0, -0.4957854747772217)
(38.0, -0.4729808568954468)
(40.0, -0.44816532731056213)
(42.0, -0.4236502945423126)
(44.0, -0.39988481998443604)
(46.0, -0.37494462728500366)
(48.0, -0.3497430682182312)
(50.0, -0.32308489084243774)
(52.0, -0.29455214738845825)
(54.0, -0.2652285099029541)
(56.0, -0.2340327501296997)
(58.0, -0.20234760642051697)
(60.0, -0.17023298144340515)
(62.0, -0.13863252103328705)
(64.0, -0.10834483802318573)
(66.0, -0.07785458862781525)
(68.0, -0.04860930144786835)
(70.0, -0.020163754001259804)
(72.0, 0.010359691455960274)
(74.0, 0.037226323038339615)
(76.0, 0.06096590682864189)
(78.0, 0.0757836103439331)
(80.0, 0.07405556738376617)
(82.0, 0.0673566684126854)
(84.0, 0.05540618672966957)
(86.0, 0.03740530088543892)
(88.0, 0.012104068882763386)
(90.0, -0.015466172248125076)
(92.0, -0.04584319889545441)
(94.0, -0.0796913355588913)
(96.0, -0.11729922890663147)
(98.0, -0.15856696665287018)
(100.0, -0.20001427829265594)
(102.0, -0.24097397923469543)
(104.0, -0.28056421875953674)
(106.0, -0.3182831406593323)
(108.0, -0.355020672082901)
(110.0, -0.3906930983066559)
(112.0, -0.42522966861724854)
(114.0, -0.4585707485675812)
(116.0, -0.490668922662735)
(118.0, -0.5211798548698425)
(120.0, -0.5499473214149475)
(122.0, -0.5760511159896851)
(124.0, -0.6010303497314453)
(126.0, -0.6248881816864014)
(128.0, -0.64763343334198)
(130.0, -0.6692801117897034)
(132.0, -0.6898472905158997)
(134.0, -0.7089366912841797)
(136.0, -0.7263869047164917)
(138.0, -0.7446300983428955)
(140.0, -0.7618248462677002)
(142.0, -0.7780091166496277)
(144.0, -0.7932226061820984)
(146.0, -0.8075065016746521)
(148.0, -0.8209019899368286)
(150.0, -0.8334513902664185)
(152.0, -0.8451961278915405)
(154.0, -0.8561776876449585)
(156.0, -0.8664366006851196)
(158.0, -0.8760126233100891)
(160.0, -0.8850937485694885)
(162.0, -0.8936548829078674)
(164.0, -0.9016113877296448)
(166.0, -0.9090012907981873)
(168.0, -0.9158607125282288)
(170.0, -0.9222241044044495)
(172.0, -0.9281243085861206)
(174.0, -0.9335923790931702)
(176.0, -0.9386577010154724)
(178.0, -0.9433479309082031)
(180.0, -0.9476892948150635)
(182.0, -0.9517061710357666)
(184.0, -0.9554216861724854)
(186.0, -0.9588573575019836)
(188.0, -0.9620333909988403)
(190.0, -0.9649686217308044)
(192.0, -0.9676806926727295)
(194.0, -0.9701859951019287)
(196.0, -0.9724997878074646)
(198.0, -0.9746321439743042)
(200.0, -0.9765846729278564)
(202.0, -0.9783886075019836)
(204.0, -0.9800549745559692)
(206.0, -0.9815940260887146)
(208.0, -0.9830153584480286)
(210.0, -0.9843277931213379)
(212.0, -0.9855394959449768)
(214.0, -0.9866582155227661)
(216.0, -0.9876909255981445)
(218.0, -0.9886441230773926)
(220.0, -0.9895238876342773)
(222.0, -0.9903358817100525)
(224.0, -0.9910851716995239)
(226.0, -0.9917766451835632)
(228.0, -0.992414653301239)
(230.0, -0.9930033087730408)
(232.0, -0.9935464859008789)
(234.0, -0.9940475821495056)
(236.0, -0.9945099353790283)
(238.0, -0.9949364066123962)
(240.0, -0.9953298568725586)
(242.0, -0.9956960678100586)
(244.0, -0.9960345029830933)
(246.0, -0.9963463544845581)
(248.0, -0.996633768081665)
(250.0, -0.9968985915184021)
(252.0, -0.9971425533294678)
(254.0, -0.9973674416542053)
(256.0, -0.9975745677947998)
(258.0, -0.9977654814720154)
(260.0, -0.9979413747787476)
(262.0, -0.9981033802032471)
(264.0, -0.9982526898384094)
(266.0, -0.998390257358551)
(268.0, -0.9985169768333435)
(270.0, -0.9986337423324585)
(272.0, -0.9987413287162781)
(274.0, -0.9988404512405396)
(276.0, -0.9989317655563354)
(278.0, -0.9990159273147583)
(280.0, -0.9990934133529663)
(282.0, -0.9991648197174072)
(284.0, -0.9992305636405945)
(286.0, -0.999291181564331)
(288.0, -0.9993470311164856)
(290.0, -0.9993984699249268)
(292.0, -0.9994458556175232)
(294.0, -0.9994894862174988)
(296.0, -0.9995297193527222)
(298.0, -0.9995667338371277)
(300.0, -0.999600887298584)
(302.0, -0.9996322989463806)
(304.0, -0.9996612668037415)
(306.0, -0.9996879696846008)
(308.0, -0.9997125267982483)
(310.0, -0.9997351765632629)
(312.0, -0.9997560381889343)
(314.0, -0.9997752904891968)
(316.0, -0.9997929930686951)
(318.0, -0.9998092651367188)
(320.0, -0.9998242855072021)
(322.0, -0.9998381733894348)
(324.0, -0.9998509287834167)
(326.0, -0.9998626708984375)
(328.0, -0.9998734593391418)
(330.0, -0.9998834133148193)
(332.0, -0.9998926520347595)
(334.0, -0.9999010562896729)
(336.0, -0.9999088644981384)
(338.0, -0.9999160766601562)
(340.0, -0.9999226927757263)
(342.0, -0.9999287724494934)
(344.0, -0.9999343752861023)
(346.0, -0.9999395608901978)
(348.0, -0.9999443292617798)
(350.0, -0.9999486804008484)
(352.0, -0.9999527335166931)
(354.0, -0.9999564290046692)
(356.0, -0.9999598860740662)
(358.0, -0.9999630451202393)
(360.0, -0.9999659657478333)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.9707061648368835)
(2.0, -0.9675052165985107)
(4.0, -0.9632185101509094)
(6.0, -0.9577243328094482)
(8.0, -0.9513035416603088)
(10.0, -0.9439347386360168)
(12.0, -0.9353235363960266)
(14.0, -0.9252669811248779)
(16.0, -0.913622260093689)
(18.0, -0.8996345400810242)
(20.0, -0.883398711681366)
(22.0, -0.8642144203186035)
(24.0, -0.8423678874969482)
(26.0, -0.8173507452011108)
(28.0, -0.7887935638427734)
(30.0, -0.7553640007972717)
(32.0, -0.720257043838501)
(34.0, -0.6803454756736755)
(36.0, -0.6358427405357361)
(38.0, -0.5866684317588806)
(40.0, -0.5333821177482605)
(42.0, -0.4766858220100403)
(44.0, -0.4177818298339844)
(46.0, -0.3582706153392792)
(48.0, -0.29599684476852417)
(50.0, -0.25348687171936035)
(52.0, -0.21519345045089722)
(54.0, -0.17622707784175873)
(56.0, -0.13690835237503052)
(58.0, -0.09790372103452682)
(60.0, -0.05859598144888878)
(62.0, -0.018060125410556793)
(64.0, 0.027011312544345856)
(66.0, 0.06597023457288742)
(68.0, 0.09262717515230179)
(70.0, 0.1144954115152359)
(72.0, 0.12348125874996185)
(74.0, 0.13019689917564392)
(76.0, 0.1369006186723709)
(78.0, 0.1435413658618927)
(80.0, 0.14869873225688934)
(82.0, 0.139159694314003)
(84.0, 0.12293330579996109)
(86.0, 0.10664081573486328)
(88.0, 0.08632344007492065)
(90.0, 0.05601873621344566)
(92.0, -0.007832732051610947)
(94.0, -0.07162079215049744)
(96.0, -0.1332942694425583)
(98.0, -0.18278369307518005)
(100.0, -0.22375521063804626)
(102.0, -0.2512788772583008)
(104.0, -0.27671194076538086)
(106.0, -0.30176326632499695)
(108.0, -0.32640472054481506)
(110.0, -0.3462491035461426)
(112.0, -0.3654973804950714)
(114.0, -0.38443809747695923)
(116.0, -0.40359464287757874)
(118.0, -0.42389699816703796)
(120.0, -0.4443664252758026)
(122.0, -0.46449610590934753)
(124.0, -0.48580965399742126)
(126.0, -0.5070117115974426)
(128.0, -0.5269281268119812)
(130.0, -0.5450589656829834)
(132.0, -0.5626940131187439)
(134.0, -0.5798314809799194)
(136.0, -0.5968073606491089)
(138.0, -0.6138002872467041)
(140.0, -0.6307685375213623)
(142.0, -0.647324800491333)
(144.0, -0.663291871547699)
(146.0, -0.6786770820617676)
(148.0, -0.6934887170791626)
(150.0, -0.7077364325523376)
(152.0, -0.7214310765266418)
(154.0, -0.7345836758613586)
(156.0, -0.747206449508667)
(158.0, -0.7593121528625488)
(160.0, -0.7709140777587891)
(162.0, -0.7820261120796204)
(164.0, -0.7926622629165649)
(166.0, -0.8028368353843689)
(168.0, -0.8125643134117126)
(170.0, -0.8218592405319214)
(172.0, -0.8307364583015442)
(174.0, -0.8392101526260376)
(176.0, -0.8472951650619507)
(178.0, -0.85500568151474)
(180.0, -0.8623557686805725)
(182.0, -0.8693594932556152)
(184.0, -0.8760305643081665)
(186.0, -0.8824391961097717)
(188.0, -0.8885576725006104)
(190.0, -0.894375741481781)
(192.0, -0.8999061584472656)
(194.0, -0.9051613211631775)
(196.0, -0.910153865814209)
(198.0, -0.9148951768875122)
(200.0, -0.9193968176841736)
(202.0, -0.9236699342727661)
(204.0, -0.9277250170707703)
(206.0, -0.9315723776817322)
(208.0, -0.935221791267395)
(210.0, -0.9386826753616333)
(212.0, -0.9419642686843872)
(214.0, -0.9450751543045044)
(216.0, -0.9480237364768982)
(218.0, -0.9508181810379028)
(220.0, -0.9534658193588257)
(222.0, -0.9559742212295532)
(224.0, -0.9583503007888794)
(226.0, -0.9606006741523743)
(228.0, -0.9627317786216736)
(230.0, -0.9647496938705444)
(232.0, -0.9666602611541748)
(234.0, -0.9684688448905945)
(236.0, -0.970180869102478)
(238.0, -0.971801221370697)
(240.0, -0.973334789276123)
(242.0, -0.9747859239578247)
(244.0, -0.9761590957641602)
(246.0, -0.9774583578109741)
(248.0, -0.9786875247955322)
(250.0, -0.9798504114151001)
(252.0, -0.9809504151344299)
(254.0, -0.9819909334182739)
(256.0, -0.9829750657081604)
(258.0, -0.9839059114456177)
(260.0, -0.9847862124443054)
(262.0, -0.9856187105178833)
(264.0, -0.9864059686660767)
(266.0, -0.9871504902839661)
(268.0, -0.9878544211387634)
(270.0, -0.9885199666023254)
(272.0, -0.989149272441864)
(274.0, -0.9897443056106567)
(276.0, -0.9903067946434021)
(278.0, -0.9908386468887329)
(280.0, -0.9913414120674133)
(282.0, -0.9918166995048523)
(284.0, -0.9922659993171692)
(286.0, -0.9926906824111938)
(288.0, -0.9930921792984009)
(290.0, -0.9934716820716858)
(292.0, -0.9938303828239441)
(294.0, -0.9941694736480713)
(296.0, -0.9944899082183838)
(298.0, -0.9947928190231323)
(300.0, -0.9950791597366333)
(302.0, -0.9953497052192688)
(304.0, -0.99560546875)
(306.0, -0.9958471655845642)
(308.0, -0.9960756301879883)
(310.0, -0.9962924718856812)
(312.0, -0.9965004920959473)
(314.0, -0.9966968894004822)
(316.0, -0.9968822598457336)
(318.0, -0.9970572590827942)
(320.0, -0.9972224831581116)
(322.0, -0.9973783493041992)
(324.0, -0.9975255727767944)
(326.0, -0.9976645112037659)
(328.0, -0.9977956414222717)
(330.0, -0.9979193806648254)
(332.0, -0.9980362057685852)
(334.0, -0.9981465339660645)
(336.0, -0.9982506036758423)
(338.0, -0.9983488321304321)
(340.0, -0.9984415769577026)
(342.0, -0.9985291361808777)
(344.0, -0.9986117482185364)
(346.0, -0.9986897110939026)
(348.0, -0.9987633228302002)
(350.0, -0.9988328218460083)
(352.0, -0.9988983869552612)
(354.0, -0.9989606142044067)
(356.0, -0.9990198612213135)
(358.0, -0.9990756511688232)
(360.0, -0.9991282820701599)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.9799614548683167)
(2.0, -0.9766080975532532)
(4.0, -0.972636878490448)
(6.0, -0.9679971933364868)
(8.0, -0.9626253843307495)
(10.0, -0.9563719034194946)
(12.0, -0.9490991830825806)
(14.0, -0.940777063369751)
(16.0, -0.9309773445129395)
(18.0, -0.9190322756767273)
(20.0, -0.9048156142234802)
(22.0, -0.8882371187210083)
(24.0, -0.868969738483429)
(26.0, -0.8489008545875549)
(28.0, -0.8262245059013367)
(30.0, -0.8005022406578064)
(32.0, -0.7713090181350708)
(34.0, -0.7392045855522156)
(36.0, -0.7033478617668152)
(38.0, -0.6640627980232239)
(40.0, -0.6221975088119507)
(42.0, -0.5764427781105042)
(44.0, -0.5284267067909241)
(46.0, -0.47699451446533203)
(48.0, -0.4220736622810364)
(50.0, -0.3638696074485779)
(52.0, -0.30106496810913086)
(54.0, -0.2336442619562149)
(56.0, -0.16916325688362122)
(58.0, -0.10842006653547287)
(60.0, -0.046856194734573364)
(62.0, 0.015065472573041916)
(64.0, 0.07687202095985413)
(66.0, 0.13809329271316528)
(68.0, 0.19785957038402557)
(70.0, 0.2514582574367523)
(72.0, 0.30009397864341736)
(74.0, 0.3472176492214203)
(76.0, 0.37975382804870605)
(78.0, 0.3960258662700653)
(80.0, 0.41159000992774963)
(82.0, 0.4233306348323822)
(84.0, 0.4035264253616333)
(86.0, 0.3725759983062744)
(88.0, 0.3370155096054077)
(90.0, 0.28927040100097656)
(92.0, 0.24004141986370087)
(94.0, 0.18954592943191528)
(96.0, 0.13802750408649445)
(98.0, 0.07537336647510529)
(100.0, -0.0008040408720262349)
(102.0, -0.07697208970785141)
(104.0, -0.15225178003311157)
(106.0, -0.22580590844154358)
(108.0, -0.29687222838401794)
(110.0, -0.3664097785949707)
(112.0, -0.43362316489219666)
(114.0, -0.49633467197418213)
(116.0, -0.5542610883712769)
(118.0, -0.6072741746902466)
(120.0, -0.6553804278373718)
(122.0, -0.6986984610557556)
(124.0, -0.7374348044395447)
(126.0, -0.7718603610992432)
(128.0, -0.8022857308387756)
(130.0, -0.8290451765060425)
(132.0, -0.8524792194366455)
(134.0, -0.8729242086410522)
(136.0, -0.8907027244567871)
(138.0, -0.9061187505722046)
(140.0, -0.919452965259552)
(142.0, -0.9309619665145874)
(144.0, -0.9408771395683289)
(146.0, -0.9494056105613708)
(148.0, -0.9567083120346069)
(150.0, -0.9628872871398926)
(152.0, -0.9682262539863586)
(154.0, -0.9729630947113037)
(156.0, -0.9770020246505737)
(158.0, -0.98044353723526)
(160.0, -0.9833744168281555)
(162.0, -0.9858691692352295)
(164.0, -0.9880262613296509)
(166.0, -0.9899194836616516)
(168.0, -0.9915146827697754)
(170.0, -0.9928582906723022)
(172.0, -0.9939898252487183)
(174.0, -0.9949424862861633)
(176.0, -0.995744526386261)
(178.0, -0.9964195489883423)
(180.0, -0.9969877004623413)
(182.0, -0.9974657893180847)
(184.0, -0.9978681206703186)
(186.0, -0.998206615447998)
(188.0, -0.9984913468360901)
(190.0, -0.9987309575080872)
(192.0, -0.9989325404167175)
(194.0, -0.9991021156311035)
(196.0, -0.999244749546051)
(198.0, -0.9993647336959839)
(200.0, -0.9994656443595886)
(202.0, -0.9995505213737488)
(204.0, -0.9996219277381897)
(206.0, -0.9996820092201233)
(208.0, -0.9997325539588928)
(210.0, -0.9997750520706177)
(212.0, -0.9998108148574829)
(214.0, -0.9998408555984497)
(216.0, -0.9998661279678345)
(218.0, -0.9998874068260193)
(220.0, -0.9999055862426758)
(222.0, -0.9999209046363831)
(224.0, -0.9999337196350098)
(226.0, -0.9999444484710693)
(228.0, -0.9999534487724304)
(230.0, -0.9999610185623169)
(232.0, -0.9999673366546631)
(234.0, -0.9999726414680481)
(236.0, -0.9999770522117615)
(238.0, -0.9999807476997375)
(240.0, -0.9999839067459106)
(242.0, -0.9999865293502808)
(244.0, -0.9999886751174927)
(246.0, -0.9999905228614807)
(248.0, -0.9999920725822449)
(250.0, -0.9999933242797852)
(252.0, -0.9999943971633911)
(254.0, -0.9999953508377075)
(256.0, -0.9999960660934448)
(258.0, -0.9999967217445374)
(260.0, -0.9999972581863403)
(262.0, -0.9999976754188538)
(264.0, -0.9999980926513672)
(266.0, -0.9999983906745911)
(268.0, -0.9999986290931702)
(270.0, -0.9999988675117493)
(272.0, -0.9999990463256836)
(274.0, -0.9999992251396179)
(276.0, -0.9999993443489075)
(278.0, -0.999999463558197)
(280.0, -0.9999995231628418)
(282.0, -0.9999995827674866)
(284.0, -0.9999996423721313)
(286.0, -0.9999997019767761)
(288.0, -0.9999997615814209)
(290.0, -0.9999998211860657)
(292.0, -0.9999998211860657)
(294.0, -0.9999998807907104)
(296.0, -0.9999998807907104)
(298.0, -0.9999998807907104)
(300.0, -0.9999999403953552)
(302.0, -0.9999999403953552)
(304.0, -0.9999999403953552)
(306.0, -0.9999999403953552)
(308.0, -0.9999999403953552)
(310.0, -0.9999999403953552)
(312.0, -1.0)
(314.0, -1.0)
(316.0, -1.0)
(318.0, -1.0)
(320.0, -1.0)
(322.0, -1.0)
(324.0, -1.0)
(326.0, -1.0)
(328.0, -1.0)
(330.0, -1.0)
(332.0, -1.0)
(334.0, -1.0)
(336.0, -1.0)
(338.0, -1.0)
(340.0, -1.0)
(342.0, -1.0)
(344.0, -1.0)
(346.0, -1.0)
(348.0, -1.0)
(350.0, -1.0)
(352.0, -1.0)
(354.0, -1.0)
(356.0, -1.0)
(358.0, -1.0)
(360.0, -1.0)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.9476252198219299)
(2.0, -0.9417279362678528)
(4.0, -0.9351096153259277)
(6.0, -0.9277501106262207)
(8.0, -0.91944420337677)
(10.0, -0.9092803597450256)
(12.0, -0.8970848917961121)
(14.0, -0.8829895257949829)
(16.0, -0.86637282371521)
(18.0, -0.8455162048339844)
(20.0, -0.8205350041389465)
(22.0, -0.7917038798332214)
(24.0, -0.7569225430488586)
(26.0, -0.7164595127105713)
(28.0, -0.667985737323761)
(30.0, -0.6133999228477478)
(32.0, -0.5542670488357544)
(34.0, -0.4889543354511261)
(36.0, -0.4179741144180298)
(38.0, -0.3393251597881317)
(40.0, -0.2548363506793976)
(42.0, -0.16407759487628937)
(44.0, -0.0755234882235527)
(46.0, 0.012700947001576424)
(48.0, 0.092937171459198)
(50.0, 0.15336446464061737)
(52.0, 0.20672184228897095)
(54.0, 0.2574303448200226)
(56.0, 0.3067595660686493)
(58.0, 0.35449403524398804)
(60.0, 0.4004497826099396)
(62.0, 0.44447529315948486)
(64.0, 0.466722309589386)
(66.0, 0.4811931848526001)
(68.0, 0.49213188886642456)
(70.0, 0.48645880818367004)
(72.0, 0.47915053367614746)
(74.0, 0.47177526354789734)
(76.0, 0.4643332362174988)
(78.0, 0.45658057928085327)
(80.0, 0.4452766478061676)
(82.0, 0.43382877111434937)
(84.0, 0.4222389757633209)
(86.0, 0.4105096161365509)
(88.0, 0.3971617519855499)
(90.0, 0.38311806321144104)
(92.0, 0.35695546865463257)
(94.0, 0.32152703404426575)
(96.0, 0.2851748466491699)
(98.0, 0.24798333644866943)
(100.0, 0.21004632115364075)
(102.0, 0.1714659482240677)
(104.0, 0.13235251605510712)
(106.0, 0.09282253682613373)
(108.0, 0.05299774557352066)
(110.0, 0.012893692590296268)
(112.0, -0.027578914538025856)
(114.0, -0.06784972548484802)
(116.0, -0.10790081322193146)
(118.0, -0.15072831511497498)
(120.0, -0.1930004060268402)
(122.0, -0.23456798493862152)
(124.0, -0.27529481053352356)
(126.0, -0.31505724787712097)
(128.0, -0.3537434935569763)
(130.0, -0.3912562429904938)
(132.0, -0.42793846130371094)
(134.0, -0.46480169892311096)
(136.0, -0.5003869533538818)
(138.0, -0.5343583822250366)
(140.0, -0.5666870474815369)
(142.0, -0.5973601937294006)
(144.0, -0.6263797283172607)
(146.0, -0.6537612676620483)
(148.0, -0.6811454892158508)
(150.0, -0.7071775197982788)
(152.0, -0.7319385409355164)
(154.0, -0.7555662393569946)
(156.0, -0.7774026989936829)
(158.0, -0.797773003578186)
(160.0, -0.8164717555046082)
(162.0, -0.8336015939712524)
(164.0, -0.8493925333023071)
(166.0, -0.863997220993042)
(168.0, -0.8772796392440796)
(170.0, -0.8893417119979858)
(172.0, -0.9002813696861267)
(174.0, -0.910588264465332)
(176.0, -0.9199537038803101)
(178.0, -0.9283749461174011)
(180.0, -0.9359397292137146)
(182.0, -0.9427292346954346)
(184.0, -0.9488182067871094)
(186.0, -0.9542750716209412)
(188.0, -0.9591623544692993)
(190.0, -0.9635369777679443)
(192.0, -0.9674507975578308)
(194.0, -0.9709506630897522)
(196.0, -0.9740791916847229)
(198.0, -0.9768747687339783)
(200.0, -0.979371964931488)
(202.0, -0.9816028475761414)
(204.0, -0.9836175441741943)
(206.0, -0.985413134098053)
(208.0, -0.9870132803916931)
(210.0, -0.9884389042854309)
(212.0, -0.9897088408470154)
(214.0, -0.990839958190918)
(216.0, -0.9918472170829773)
(218.0, -0.9927441477775574)
(220.0, -0.9935373067855835)
(222.0, -0.9942391514778137)
(224.0, -0.9948649406433105)
(226.0, -0.9954229593276978)
(228.0, -0.9959204196929932)
(230.0, -0.9963639378547668)
(232.0, -0.996759295463562)
(234.0, -0.9971117377281189)
(236.0, -0.9974258542060852)
(238.0, -0.99770587682724)
(240.0, -0.9979596138000488)
(242.0, -0.9981854557991028)
(244.0, -0.9983863830566406)
(246.0, -0.9985650181770325)
(248.0, -0.9987239241600037)
(250.0, -0.9988651871681213)
(252.0, -0.9989911913871765)
(254.0, -0.999103307723999)
(256.0, -0.9992029666900635)
(258.0, -0.9992915391921997)
(260.0, -0.999370276927948)
(262.0, -0.9994402527809143)
(264.0, -0.9995024800300598)
(266.0, -0.9995577931404114)
(268.0, -0.9996069669723511)
(270.0, -0.9996506571769714)
(272.0, -0.9996894598007202)
(274.0, -0.9997239708900452)
(276.0, -0.9997546672821045)
(278.0, -0.9997819662094116)
(280.0, -0.9998061656951904)
(282.0, -0.9998277425765991)
(284.0, -0.999846875667572)
(286.0, -0.9998639225959778)
(288.0, -0.9998790621757507)
(290.0, -0.9998924732208252)
(292.0, -0.999904453754425)
(294.0, -0.9999150633811951)
(296.0, -0.9999244809150696)
(298.0, -0.9999328851699829)
(300.0, -0.9999403357505798)
(302.0, -0.9999470114707947)
(304.0, -0.9999529123306274)
(306.0, -0.9999580979347229)
(308.0, -0.9999628067016602)
(310.0, -0.9999669790267944)
(312.0, -0.9999707341194153)
(314.0, -0.9999740123748779)
(316.0, -0.9999769926071167)
(318.0, -0.9999796152114868)
(320.0, -0.9999818801879883)
(322.0, -0.9999839663505554)
(324.0, -0.9999857544898987)
(326.0, -0.9999873638153076)
(328.0, -0.9999887943267822)
(330.0, -0.9999901056289673)
(332.0, -0.9999911785125732)
(334.0, -0.9999921917915344)
(336.0, -0.999993085861206)
(338.0, -0.9999938607215881)
(340.0, -0.9999945759773254)
(342.0, -0.9999951720237732)
(344.0, -0.9999957084655762)
(346.0, -0.9999961853027344)
(348.0, -0.9999966621398926)
(350.0, -0.9999970197677612)
(352.0, -0.9999973773956299)
(354.0, -0.9999976754188538)
(356.0, -0.9999979138374329)
(358.0, -0.999998152256012)
(360.0, -0.9999983906745911)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.9719375371932983)
(2.0, -0.9703127145767212)
(4.0, -0.9685950875282288)
(6.0, -0.9670235514640808)
(8.0, -0.9654405117034912)
(10.0, -0.9637189507484436)
(12.0, -0.9615126848220825)
(14.0, -0.9581677317619324)
(16.0, -0.9545387625694275)
(18.0, -0.9505383968353271)
(20.0, -0.9460177421569824)
(22.0, -0.941096305847168)
(24.0, -0.9354747533798218)
(26.0, -0.9289318919181824)
(28.0, -0.9217478632926941)
(30.0, -0.9138139486312866)
(32.0, -0.9045772552490234)
(34.0, -0.8937495350837708)
(36.0, -0.8809873461723328)
(38.0, -0.8662519454956055)
(40.0, -0.8503302931785583)
(42.0, -0.8338223099708557)
(44.0, -0.8156749606132507)
(46.0, -0.7958294153213501)
(48.0, -0.7723144888877869)
(50.0, -0.7492817640304565)
(52.0, -0.7247000336647034)
(54.0, -0.6981240510940552)
(56.0, -0.6677985191345215)
(58.0, -0.6368076205253601)
(60.0, -0.6043779253959656)
(62.0, -0.5698138475418091)
(64.0, -0.5364022254943848)
(66.0, -0.502161979675293)
(68.0, -0.46626144647598267)
(70.0, -0.4280623495578766)
(72.0, -0.3882702589035034)
(74.0, -0.34697553515434265)
(76.0, -0.30429014563560486)
(78.0, -0.26034674048423767)
(80.0, -0.2192768156528473)
(82.0, -0.1945570707321167)
(84.0, -0.1711379587650299)
(86.0, -0.14415673911571503)
(88.0, -0.11894504725933075)
(90.0, -0.0957905724644661)
(92.0, -0.07353378087282181)
(94.0, -0.0512506365776062)
(96.0, -0.028916461393237114)
(98.0, -0.006553377490490675)
(100.0, 0.015816502273082733)
(102.0, 0.038437940180301666)
(104.0, 0.06432580202817917)
(106.0, 0.08786936104297638)
(108.0, 0.11131501197814941)
(110.0, 0.13463746011257172)
(112.0, 0.15741033852100372)
(114.0, 0.17939479649066925)
(116.0, 0.2012014240026474)
(118.0, 0.2228107899427414)
(120.0, 0.24414463341236115)
(122.0, 0.2644743025302887)
(124.0, 0.28457149863243103)
(126.0, 0.30442193150520325)
(128.0, 0.3240111172199249)
(130.0, 0.3433266282081604)
(132.0, 0.3623560070991516)
(134.0, 0.3830057978630066)
(136.0, 0.4062463045120239)
(138.0, 0.42907047271728516)
(140.0, 0.45143240690231323)
(142.0, 0.4732411801815033)
(144.0, 0.49448490142822266)
(146.0, 0.5151539444923401)
(148.0, 0.5352405309677124)
(150.0, 0.5547395348548889)
(152.0, 0.5736477375030518)
(154.0, 0.5919636487960815)
(156.0, 0.609687864780426)
(158.0, 0.6265097856521606)
(160.0, 0.6426201462745667)
(162.0, 0.6581814289093018)
(164.0, 0.673200249671936)
(166.0, 0.6876834630966187)
(168.0, 0.7016391754150391)
(170.0, 0.7150297164916992)
(172.0, 0.7278603315353394)
(174.0, 0.7402006983757019)
(176.0, 0.7520616054534912)
(178.0, 0.7634545564651489)
(180.0, 0.7743915915489197)
(182.0, 0.7845555543899536)
(184.0, 0.7941993474960327)
(186.0, 0.8034590482711792)
(188.0, 0.8123457431793213)
(190.0, 0.8208706378936768)
(192.0, 0.8290446996688843)
(194.0, 0.8368790745735168)
(196.0, 0.8443849682807922)
(198.0, 0.8515734672546387)
(200.0, 0.8584553003311157)
(202.0, 0.8647171258926392)
(204.0, 0.8706198334693909)
(206.0, 0.8762819766998291)
(208.0, 0.881712019443512)
(210.0, 0.8869181275367737)
(212.0, 0.8919082283973694)
(214.0, 0.8966902494430542)
(216.0, 0.901271641254425)
(218.0, 0.905660092830658)
(220.0, 0.9098626375198364)
(222.0, 0.9138864874839783)
(224.0, 0.9177383780479431)
(226.0, 0.9214251637458801)
(228.0, 0.9249531030654907)
(230.0, 0.9283285737037659)
(232.0, 0.9315575957298279)
(234.0, 0.9346461296081543)
(236.0, 0.9375997185707092)
(238.0, 0.9404239654541016)
(240.0, 0.9431241154670715)
(242.0, 0.9456411600112915)
(244.0, 0.9480260610580444)
(246.0, 0.9503090381622314)
(248.0, 0.9524940848350525)
(250.0, 0.9545853734016418)
(252.0, 0.9565865397453308)
(254.0, 0.9585014581680298)
(256.0, 0.9603336453437805)
(258.0, 0.96208655834198)
(260.0, 0.9637633562088013)
(262.0, 0.965367317199707)
(264.0, 0.9669014811515808)
(266.0, 0.9683687686920166)
(268.0, 0.9697719812393188)
(270.0, 0.971113920211792)
(272.0, 0.9723970890045166)
(274.0, 0.9736239910125732)
(276.0, 0.9747971296310425)
(278.0, 0.9759186506271362)
(280.0, 0.9769908785820007)
(282.0, 0.9780158996582031)
(284.0, 0.9789957404136658)
(286.0, 0.9799323678016663)
(288.0, 0.9808276295661926)
(290.0, 0.9816833138465881)
(292.0, 0.9825011491775513)
(294.0, 0.9832828044891357)
(296.0, 0.9840297698974609)
(298.0, 0.9847436547279358)
(300.0, 0.9854258298873901)
(302.0, 0.9860777258872986)
(304.0, 0.9867006540298462)
(306.0, 0.987295925617218)
(308.0, 0.9878646731376648)
(310.0, 0.988408088684082)
(312.0, 0.9889273643493652)
(314.0, 0.9894235134124756)
(316.0, 0.9898974895477295)
(318.0, 0.9903503656387329)
(320.0, 0.9907829761505127)
(322.0, 0.99119633436203)
(324.0, 0.991591215133667)
(326.0, 0.9919684529304504)
(328.0, 0.9923288226127625)
(330.0, 0.9926730990409851)
(332.0, 0.9930019974708557)
(334.0, 0.9933161735534668)
(336.0, 0.9936162829399109)
(338.0, 0.9939029812812805)
(340.0, 0.9941794276237488)
(342.0, 0.9944408535957336)
(344.0, 0.9946878552436829)
(346.0, 0.994924008846283)
(348.0, 0.9951496124267578)
(350.0, 0.9953652620315552)
(352.0, 0.9955713152885437)
(354.0, 0.9957682490348816)
(356.0, 0.9959564208984375)
(358.0, 0.9961362481117249)
(360.0, 0.9963080883026123)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.8090376853942871)
(2.0, -0.7926605939865112)
(4.0, -0.7744938135147095)
(6.0, -0.7550853490829468)
(8.0, -0.7345041036605835)
(10.0, -0.7119304537773132)
(12.0, -0.686896026134491)
(14.0, -0.6602672338485718)
(16.0, -0.6318678259849548)
(18.0, -0.6019125580787659)
(20.0, -0.5672737956047058)
(22.0, -0.5301287770271301)
(24.0, -0.4898594915866852)
(26.0, -0.4473855197429657)
(28.0, -0.402792751789093)
(30.0, -0.3563780188560486)
(32.0, -0.3082265853881836)
(34.0, -0.2590625286102295)
(36.0, -0.20851826667785645)
(38.0, -0.1568351686000824)
(40.0, -0.10427849739789963)
(42.0, -0.05113285407423973)
(44.0, 0.002303901594132185)
(46.0, 0.055727530270814896)
(48.0, 0.10523218661546707)
(50.0, 0.15415458381175995)
(52.0, 0.20233240723609924)
(54.0, 0.24955059587955475)
(56.0, 0.29561102390289307)
(58.0, 0.33512628078460693)
(60.0, 0.3626052737236023)
(62.0, 0.379581093788147)
(64.0, 0.3846254348754883)
(66.0, 0.37936583161354065)
(68.0, 0.3721965551376343)
(70.0, 0.3651510179042816)
(72.0, 0.3561028242111206)
(74.0, 0.3430228531360626)
(76.0, 0.32978683710098267)
(78.0, 0.3164198696613312)
(80.0, 0.3021986484527588)
(82.0, 0.28264304995536804)
(84.0, 0.2603835165500641)
(86.0, 0.22685423493385315)
(88.0, 0.18756823241710663)
(90.0, 0.14605127274990082)
(92.0, 0.09237787872552872)
(94.0, 0.03683497756719589)
(96.0, -0.026711322367191315)
(98.0, -0.09031429886817932)
(100.0, -0.158797487616539)
(102.0, -0.22686798870563507)
(104.0, -0.2927916347980499)
(106.0, -0.3560447692871094)
(108.0, -0.41722559928894043)
(110.0, -0.47505247592926025)
(112.0, -0.5294673442840576)
(114.0, -0.5806073546409607)
(116.0, -0.6270407438278198)
(118.0, -0.6692935228347778)
(120.0, -0.7076197862625122)
(122.0, -0.7421901226043701)
(124.0, -0.7732158303260803)
(126.0, -0.8008540868759155)
(128.0, -0.8254393339157104)
(130.0, -0.8472467660903931)
(132.0, -0.8665292263031006)
(134.0, -0.8835309743881226)
(136.0, -0.8984847068786621)
(138.0, -0.9116086959838867)
(140.0, -0.9231192469596863)
(142.0, -0.9331917762756348)
(144.0, -0.9419844746589661)
(146.0, -0.9496501088142395)
(148.0, -0.9563255906105042)
(150.0, -0.9621332287788391)
(152.0, -0.967162013053894)
(154.0, -0.9715359807014465)
(156.0, -0.975399911403656)
(158.0, -0.9787449836730957)
(160.0, -0.9816382527351379)
(162.0, -0.9841369986534119)
(164.0, -0.9862980246543884)
(166.0, -0.9881664514541626)
(168.0, -0.989781379699707)
(170.0, -0.9911769032478333)
(172.0, -0.9923825860023499)
(174.0, -0.9934240579605103)
(176.0, -0.9943235516548157)
(178.0, -0.9950973987579346)
(180.0, -0.9957610964775085)
(182.0, -0.9963350892066956)
(184.0, -0.996831476688385)
(186.0, -0.9972606897354126)
(188.0, -0.9976319074630737)
(190.0, -0.9979528188705444)
(192.0, -0.9982302784919739)
(194.0, -0.9984701871871948)
(196.0, -0.9986775517463684)
(198.0, -0.9988568425178528)
(200.0, -0.9990118741989136)
(202.0, -0.9991458654403687)
(204.0, -0.9992616772651672)
(206.0, -0.9993618130683899)
(208.0, -0.9994483590126038)
(210.0, -0.9995231628417969)
(212.0, -0.9995878338813782)
(214.0, -0.9996437430381775)
(216.0, -0.9996920824050903)
(218.0, -0.9997338652610779)
(220.0, -0.999769926071167)
(222.0, -0.9998011589050293)
(224.0, -0.9998281002044678)
(226.0, -0.999851644039154)
(228.0, -0.9998719692230225)
(230.0, -0.9998894929885864)
(232.0, -0.9999046325683594)
(234.0, -0.9999176859855652)
(236.0, -0.9999289512634277)
(238.0, -0.9999386668205261)
(240.0, -0.9999470710754395)
(242.0, -0.9999542832374573)
(244.0, -0.9999605417251587)
(246.0, -0.9999659657478333)
(248.0, -0.9999706149101257)
(250.0, -0.9999746680259705)
(252.0, -0.9999781250953674)
(254.0, -0.9999811053276062)
(256.0, -0.9999836683273315)
(258.0, -0.999985933303833)
(260.0, -0.9999878406524658)
(262.0, -0.9999895095825195)
(264.0, -0.9999909400939941)
(266.0, -0.9999921917915344)
(268.0, -0.9999932646751404)
(270.0, -0.999994158744812)
(272.0, -0.9999949932098389)
(274.0, -0.9999956488609314)
(276.0, -0.9999962449073792)
(278.0, -0.9999967813491821)
(280.0, -0.9999971985816956)
(282.0, -0.999997615814209)
(284.0, -0.9999979138374329)
(286.0, -0.9999982118606567)
(288.0, -0.9999984502792358)
(290.0, -0.9999986886978149)
(292.0, -0.9999988675117493)
(294.0, -0.9999989867210388)
(296.0, -0.9999991655349731)
(298.0, -0.9999992847442627)
(300.0, -0.9999993443489075)
(302.0, -0.999999463558197)
(304.0, -0.9999995231628418)
(306.0, -0.9999995827674866)
(308.0, -0.9999996423721313)
(310.0, -0.9999997019767761)
(312.0, -0.9999997615814209)
(314.0, -0.9999997615814209)
(316.0, -0.9999998211860657)
(318.0, -0.9999998211860657)
(320.0, -0.9999998807907104)
(322.0, -0.9999998807907104)
(324.0, -0.9999998807907104)
(326.0, -0.9999998807907104)
(328.0, -0.9999999403953552)
(330.0, -0.9999999403953552)
(332.0, -0.9999999403953552)
(334.0, -0.9999999403953552)
(336.0, -0.9999999403953552)
(338.0, -0.9999999403953552)
(340.0, -0.9999999403953552)
(342.0, -1.0)
(344.0, -1.0)
(346.0, -1.0)
(348.0, -1.0)
(350.0, -1.0)
(352.0, -1.0)
(354.0, -1.0)
(356.0, -1.0)
(358.0, -1.0)
(360.0, -1.0)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.7164751291275024)
(2.0, -0.7147932052612305)
(4.0, -0.7127590179443359)
(6.0, -0.710673987865448)
(8.0, -0.7087603807449341)
(10.0, -0.7065850496292114)
(12.0, -0.7042524218559265)
(14.0, -0.7018241882324219)
(16.0, -0.6993795037269592)
(18.0, -0.6969184279441833)
(20.0, -0.6940006017684937)
(22.0, -0.6904302835464478)
(24.0, -0.6842077970504761)
(26.0, -0.675834596157074)
(28.0, -0.6648038625717163)
(30.0, -0.6534874439239502)
(32.0, -0.6414318084716797)
(34.0, -0.6289973258972168)
(36.0, -0.614751935005188)
(38.0, -0.599412739276886)
(40.0, -0.5836774706840515)
(42.0, -0.5675644874572754)
(44.0, -0.5510046482086182)
(46.0, -0.5339993834495544)
(48.0, -0.5147337913513184)
(50.0, -0.49410557746887207)
(52.0, -0.4729057550430298)
(54.0, -0.4511437714099884)
(56.0, -0.4288139343261719)
(58.0, -0.4065176546573639)
(60.0, -0.3840634226799011)
(62.0, -0.361145555973053)
(64.0, -0.33640411496162415)
(66.0, -0.3079768121242523)
(68.0, -0.2802332043647766)
(70.0, -0.25777146220207214)
(72.0, -0.24362337589263916)
(74.0, -0.23125509917736053)
(76.0, -0.2198556661605835)
(78.0, -0.21056470274925232)
(80.0, -0.20123566687107086)
(82.0, -0.19186986982822418)
(84.0, -0.18293564021587372)
(86.0, -0.17412547767162323)
(88.0, -0.16750188171863556)
(90.0, -0.1610114723443985)
(92.0, -0.1559152901172638)
(94.0, -0.15207228064537048)
(96.0, -0.14822468161582947)
(98.0, -0.14437265694141388)
(100.0, -0.1406240612268448)
(102.0, -0.1390293389558792)
(104.0, -0.1373334527015686)
(106.0, -0.13596151769161224)
(108.0, -0.13468711078166962)
(110.0, -0.1334124058485031)
(112.0, -0.13213719427585602)
(114.0, -0.13086166977882385)
(116.0, -0.12958559393882751)
(118.0, -0.12830910086631775)
(120.0, -0.12703217566013336)
(122.0, -0.12575478851795197)
(124.0, -0.12447705864906311)
(126.0, -0.12319902330636978)
(128.0, -0.12192043662071228)
(130.0, -0.12064150720834732)
(132.0, -0.11936208605766296)
(134.0, -0.11808226257562637)
(136.0, -0.11680225282907486)
(138.0, -0.1155216321349144)
(140.0, -0.11424069851636887)
(142.0, -0.11295956373214722)
(144.0, -0.11167784780263901)
(146.0, -0.11039573699235916)
(148.0, -0.10911332815885544)
(150.0, -0.10783065855503082)
(152.0, -0.1065475270152092)
(154.0, -0.10526396334171295)
(156.0, -0.10398008674383163)
(158.0, -0.10269579291343689)
(160.0, -0.10141124576330185)
(162.0, -0.10012637823820114)
(164.0, -0.09884130209684372)
(166.0, -0.09755564481019974)
(168.0, -0.09626975655555725)
(170.0, -0.09498365968465805)
(172.0, -0.09369707852602005)
(174.0, -0.09241034090518951)
(176.0, -0.09112311154603958)
(178.0, -0.08983581513166428)
(180.0, -0.08854805678129196)
(182.0, -0.08725976943969727)
(184.0, -0.08597155660390854)
(186.0, -0.08468303829431534)
(188.0, -0.0833941176533699)
(190.0, -0.08210514485836029)
(192.0, -0.08081552386283875)
(194.0, -0.07940342277288437)
(196.0, -0.07791391760110855)
(198.0, -0.07642411440610886)
(200.0, -0.07493416965007782)
(202.0, -0.0734434723854065)
(204.0, -0.07195273041725159)
(206.0, -0.07046183943748474)
(208.0, -0.06897035241127014)
(210.0, -0.06747858971357346)
(212.0, -0.06598658859729767)
(214.0, -0.0644943118095398)
(216.0, -0.06300178170204163)
(218.0, -0.06150868162512779)
(220.0, -0.06001558527350426)
(222.0, -0.05852207913994789)
(224.0, -0.0570283979177475)
(226.0, -0.055534474551677704)
(228.0, -0.05404030531644821)
(230.0, -0.05254565551877022)
(232.0, -0.05105100944638252)
(234.0, -0.04955630749464035)
(236.0, -0.0480610728263855)
(238.0, -0.0465657003223896)
(240.0, -0.04507013037800789)
(242.0, -0.04357447102665901)
(244.0, -0.04207849130034447)
(246.0, -0.04058236628770828)
(248.0, -0.03908601403236389)
(250.0, -0.0375894270837307)
(252.0, -0.036092810332775116)
(254.0, -0.03459598124027252)
(256.0, -0.03309910371899605)
(258.0, -0.031601812690496445)
(260.0, -0.030104700475931168)
(262.0, -0.02860705740749836)
(264.0, -0.027109742164611816)
(266.0, -0.025611937046051025)
(268.0, -0.024114076048135757)
(270.0, -0.022615881636738777)
(272.0, -0.021118270233273506)
(274.0, -0.01966794952750206)
(276.0, -0.018301082774996758)
(278.0, -0.016934281215071678)
(280.0, -0.015567312017083168)
(282.0, -0.014200731180608273)
(284.0, -0.012833441607654095)
(286.0, -0.01146652176976204)
(288.0, -0.010320953093469143)
(290.0, -0.009401267394423485)
(292.0, -0.008472954854369164)
(294.0, -0.007532081566751003)
(296.0, -0.006590971257537603)
(298.0, -0.005649894010275602)
(300.0, -0.004739308729767799)
(302.0, -0.003966236487030983)
(304.0, -0.003192667383700609)
(306.0, -0.0024196309968829155)
(308.0, -0.0016460552578791976)
(310.0, -0.0008725820225663483)
(312.0, -9.991228580474854e-5)
(314.0, 0.0006738154916092753)
(316.0, 0.0014469614252448082)
(318.0, 0.0022201351821422577)
(320.0, 0.0029939324595034122)
(322.0, 0.0037669362500309944)
(324.0, 0.004540545865893364)
(326.0, 0.0053138830699026585)
(328.0, 0.006086825858801603)
(330.0, 0.006860074587166309)
(332.0, 0.007633731234818697)
(334.0, 0.008406798355281353)
(336.0, 0.009179945103824139)
(338.0, 0.009953944943845272)
(340.0, 0.010726353153586388)
(342.0, 0.011499598622322083)
(344.0, 0.012254488654434681)
(346.0, 0.012968335300683975)
(348.0, 0.01368268858641386)
(350.0, 0.014397221617400646)
(352.0, 0.01511105615645647)
(354.0, 0.015825441107153893)
(356.0, 0.01653936132788658)
(358.0, 0.017253728583455086)
(360.0, 0.01796809211373329)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.25359463691711426)
(2.0, -0.2513163685798645)
(4.0, -0.24903205037117004)
(6.0, -0.24667136371135712)
(8.0, -0.2435883730649948)
(10.0, -0.23965072631835938)
(12.0, -0.23483753204345703)
(14.0, -0.23028406500816345)
(16.0, -0.22576268017292023)
(18.0, -0.22172284126281738)
(20.0, -0.2175188958644867)
(22.0, -0.21330678462982178)
(24.0, -0.20810985565185547)
(26.0, -0.2026318609714508)
(28.0, -0.19690769910812378)
(30.0, -0.18977899849414825)
(32.0, -0.1821492314338684)
(34.0, -0.17362011969089508)
(36.0, -0.16506484150886536)
(38.0, -0.15776459872722626)
(40.0, -0.1509314924478531)
(42.0, -0.14371420443058014)
(44.0, -0.13648158311843872)
(46.0, -0.1292344033718109)
(48.0, -0.12197338789701462)
(50.0, -0.11469928920269012)
(52.0, -0.10741285979747772)
(54.0, -0.09915357828140259)
(56.0, -0.09015108644962311)
(58.0, -0.08113384991884232)
(60.0, -0.07210328429937363)
(62.0, -0.06306089460849762)
(64.0, -0.05400814116001129)
(66.0, -0.044946495443582535)
(68.0, -0.035877447575330734)
(70.0, -0.026802467182278633)
(72.0, -0.017723076045513153)
(74.0, -0.008640808053314686)
(76.0, -0.0008667705114930868)
(78.0, 0.005017048679292202)
(80.0, 0.01110907830297947)
(82.0, 0.01682269014418125)
(84.0, 0.021347621455788612)
(86.0, 0.024959784001111984)
(88.0, 0.02781051956117153)
(90.0, 0.029382944107055664)
(92.0, 0.027698436751961708)
(94.0, 0.02576514333486557)
(96.0, 0.0238316860049963)
(98.0, 0.02189801260828972)
(100.0, 0.019964199513196945)
(102.0, 0.018030190840363503)
(104.0, 0.016096143051981926)
(106.0, 0.014161910861730576)
(108.0, 0.012227554805576801)
(110.0, 0.010293161496520042)
(112.0, 0.008358652703464031)
(114.0, 0.006399495992809534)
(116.0, 0.004429233260452747)
(118.0, 0.0024588988162577152)
(120.0, 0.000488538236822933)
(122.0, -0.0014818561030551791)
(124.0, -0.003452201606705785)
(126.0, -0.005422468297183514)
(128.0, -0.007392819505184889)
(130.0, -0.009834565222263336)
(132.0, -0.012398259714245796)
(134.0, -0.014961850829422474)
(136.0, -0.017525184899568558)
(138.0, -0.020088328048586845)
(140.0, -0.0232198778539896)
(142.0, -0.02618429809808731)
(144.0, -0.028978632763028145)
(146.0, -0.03177249804139137)
(148.0, -0.03456583991646767)
(150.0, -0.0373585969209671)
(152.0, -0.04015088826417923)
(154.0, -0.04316943883895874)
(156.0, -0.046191878616809845)
(158.0, -0.04921340197324753)
(160.0, -0.05223413184285164)
(162.0, -0.05525390803813934)
(164.0, -0.058272574096918106)
(166.0, -0.061290301382541656)
(168.0, -0.06430692225694656)
(170.0, -0.0673222616314888)
(172.0, -0.07033641636371613)
(174.0, -0.0733492448925972)
(176.0, -0.07636075466871262)
(178.0, -0.07937092334032059)
(180.0, -0.08237960189580917)
(182.0, -0.08538683503866196)
(184.0, -0.08839239925146103)
(186.0, -0.09139644354581833)
(188.0, -0.09439877420663834)
(190.0, -0.09739947319030762)
(192.0, -0.10039836913347244)
(194.0, -0.1033954918384552)
(196.0, -0.10639049857854843)
(198.0, -0.10938383638858795)
(200.0, -0.11237511038780212)
(202.0, -0.11536427587270737)
(204.0, -0.11835142970085144)
(206.0, -0.1213364526629448)
(208.0, -0.1243191659450531)
(210.0, -0.12729988992214203)
(212.0, -0.1302780956029892)
(214.0, -0.13325396180152893)
(216.0, -0.13622750341892242)
(218.0, -0.13919846713542938)
(220.0, -0.1421671211719513)
(222.0, -0.14513321220874786)
(224.0, -0.1480964720249176)
(226.0, -0.15105733275413513)
(228.0, -0.15401533246040344)
(230.0, -0.1569705307483673)
(232.0, -0.15992294251918793)
(234.0, -0.16287262737751007)
(236.0, -0.16581927239894867)
(238.0, -0.16876304149627686)
(240.0, -0.17170386016368866)
(242.0, -0.17464137077331543)
(244.0, -0.177575945854187)
(246.0, -0.18050740659236908)
(248.0, -0.1834355890750885)
(250.0, -0.18636059761047363)
(252.0, -0.18928229808807373)
(254.0, -0.19220058619976044)
(256.0, -0.195119246840477)
(258.0, -0.19831529259681702)
(260.0, -0.20150727033615112)
(262.0, -0.2046947479248047)
(264.0, -0.2078780233860016)
(266.0, -0.2110566645860672)
(268.0, -0.21423111855983734)
(270.0, -0.2174011617898941)
(272.0, -0.22056631743907928)
(274.0, -0.22372698783874512)
(276.0, -0.22688284516334534)
(278.0, -0.23003406822681427)
(280.0, -0.2331804782152176)
(282.0, -0.23632200062274933)
(284.0, -0.23945845663547516)
(286.0, -0.24258999526500702)
(288.0, -0.24571670591831207)
(290.0, -0.24883802235126495)
(292.0, -0.25195419788360596)
(294.0, -0.25506526231765747)
(296.0, -0.258171021938324)
(298.0, -0.26127147674560547)
(300.0, -0.2643667459487915)
(302.0, -0.26745620369911194)
(304.0, -0.2705402672290802)
(306.0, -0.2736188769340515)
(308.0, -0.27669185400009155)
(310.0, -0.2797591984272003)
(312.0, -0.2828209400177002)
(314.0, -0.28587669134140015)
(316.0, -0.288926899433136)
(318.0, -0.2919711470603943)
(320.0, -0.2950095534324646)
(322.0, -0.2980419397354126)
(324.0, -0.3010682165622711)
(326.0, -0.30408862233161926)
(328.0, -0.307102769613266)
(330.0, -0.3101106882095337)
(332.0, -0.31311270594596863)
(334.0, -0.3161084055900574)
(336.0, -0.319097638130188)
(338.0, -0.32208067178726196)
(340.0, -0.3250572383403778)
(342.0, -0.3280273973941803)
(344.0, -0.3309912085533142)
(346.0, -0.3339484632015228)
(348.0, -0.33689916133880615)
(350.0, -0.33984291553497314)
(352.0, -0.34278038144111633)
(354.0, -0.34568047523498535)
(356.0, -0.3485668897628784)
(358.0, -0.35144680738449097)
(360.0, -0.3543200194835663)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, 0.007953952997922897)
(2.0, 0.015411855652928352)
(4.0, 0.02480320818722248)
(6.0, 0.03550330176949501)
(8.0, 0.04594430327415466)
(10.0, 0.05638158321380615)
(12.0, 0.06680659204721451)
(14.0, 0.0772169902920723)
(16.0, 0.08761061728000641)
(18.0, 0.097985178232193)
(20.0, 0.10833480954170227)
(22.0, 0.11951132118701935)
(24.0, 0.13073693215847015)
(26.0, 0.14096428453922272)
(28.0, 0.15217575430870056)
(30.0, 0.16334812343120575)
(32.0, 0.17447876930236816)
(34.0, 0.18556499481201172)
(36.0, 0.19708749651908875)
(38.0, 0.20934854447841644)
(40.0, 0.22115308046340942)
(42.0, 0.23270821571350098)
(44.0, 0.24258452653884888)
(46.0, 0.25209739804267883)
(48.0, 0.26156169176101685)
(50.0, 0.27149853110313416)
(52.0, 0.28405171632766724)
(54.0, 0.29701852798461914)
(56.0, 0.3098766803741455)
(58.0, 0.3230174779891968)
(60.0, 0.3382093012332916)
(62.0, 0.3535603880882263)
(64.0, 0.3704518973827362)
(66.0, 0.38710179924964905)
(68.0, 0.4035029411315918)
(70.0, 0.4196489453315735)
(72.0, 0.43553370237350464)
(74.0, 0.4495021402835846)
(76.0, 0.4611927568912506)
(78.0, 0.4713146984577179)
(80.0, 0.47878170013427734)
(82.0, 0.4861801862716675)
(84.0, 0.49350959062576294)
(86.0, 0.4983943700790405)
(88.0, 0.5014225244522095)
(90.0, 0.5008988976478577)
(92.0, 0.4982653558254242)
(94.0, 0.4956226646900177)
(96.0, 0.49297067523002625)
(98.0, 0.4903096556663513)
(100.0, 0.48763924837112427)
(102.0, 0.48480868339538574)
(104.0, 0.48110753297805786)
(106.0, 0.477084755897522)
(108.0, 0.47204092144966125)
(110.0, 0.4660697877407074)
(112.0, 0.46005600690841675)
(114.0, 0.4539998769760132)
(116.0, 0.44790130853652954)
(118.0, 0.44097742438316345)
(120.0, 0.43351852893829346)
(122.0, 0.42599964141845703)
(124.0, 0.4184216558933258)
(126.0, 0.4107848107814789)
(128.0, 0.40220797061920166)
(130.0, 0.39299312233924866)
(132.0, 0.3831215500831604)
(134.0, 0.37132981419563293)
(136.0, 0.35818615555763245)
(138.0, 0.34489887952804565)
(140.0, 0.33147192001342773)
(142.0, 0.3179091811180115)
(144.0, 0.3042152523994446)
(146.0, 0.29039427638053894)
(148.0, 0.27645137906074524)
(150.0, 0.2623909115791321)
(152.0, 0.24821822345256805)
(154.0, 0.23393838107585907)
(156.0, 0.21955688297748566)
(158.0, 0.20507924258708954)
(160.0, 0.19051142036914825)
(162.0, 0.17582009732723236)
(164.0, 0.16073280572891235)
(166.0, 0.1455700695514679)
(168.0, 0.13033849000930786)
(170.0, 0.11504533886909485)
(172.0, 0.09969715774059296)
(174.0, 0.0843016728758812)
(176.0, 0.06886570155620575)
(178.0, 0.053396690636873245)
(180.0, 0.0379021018743515)
(182.0, 0.022389231249690056)
(184.0, 0.006865527480840683)
(186.0, -0.00866133626550436)
(188.0, -0.02418428659439087)
(190.0, -0.039661142975091934)
(192.0, -0.05484415590763092)
(194.0, -0.0700017660856247)
(196.0, -0.08512713760137558)
(198.0, -0.10021340101957321)
(200.0, -0.11525396257638931)
(202.0, -0.13024158775806427)
(204.0, -0.14516997337341309)
(206.0, -0.1600324660539627)
(208.0, -0.1748228222131729)
(210.0, -0.1895347684621811)
(212.0, -0.20416204631328583)
(214.0, -0.21869885921478271)
(216.0, -0.23313909769058228)
(218.0, -0.24747715890407562)
(220.0, -0.26170778274536133)
(222.0, -0.27582553029060364)
(224.0, -0.2898252010345459)
(226.0, -0.30370190739631653)
(228.0, -0.317451149225235)
(230.0, -0.3310679793357849)
(232.0, -0.34454840421676636)
(234.0, -0.3578883409500122)
(236.0, -0.3710836172103882)
(238.0, -0.38413065671920776)
(240.0, -0.3970262110233307)
(242.0, -0.40976667404174805)
(244.0, -0.42234960198402405)
(246.0, -0.43477141857147217)
(248.0, -0.44703030586242676)
(250.0, -0.4591234624385834)
(252.0, -0.4710488021373749)
(254.0, -0.4831817150115967)
(256.0, -0.49513325095176697)
(258.0, -0.5069000124931335)
(260.0, -0.518481433391571)
(262.0, -0.5298752188682556)
(264.0, -0.5410810708999634)
(266.0, -0.5520980358123779)
(268.0, -0.562925398349762)
(270.0, -0.5735632181167603)
(272.0, -0.5840107202529907)
(274.0, -0.5942683219909668)
(276.0, -0.6043362021446228)
(278.0, -0.6142148375511169)
(280.0, -0.6239044070243835)
(282.0, -0.6334061622619629)
(284.0, -0.6427203416824341)
(286.0, -0.6518486738204956)
(288.0, -0.66079181432724)
(290.0, -0.6693627834320068)
(292.0, -0.6777531504631042)
(294.0, -0.6859705448150635)
(296.0, -0.694016695022583)
(298.0, -0.7018932104110718)
(300.0, -0.7096017599105835)
(302.0, -0.7171440720558167)
(304.0, -0.7245218753814697)
(306.0, -0.7317374348640442)
(308.0, -0.7387925386428833)
(310.0, -0.7456895112991333)
(312.0, -0.7524303197860718)
(314.0, -0.7590169906616211)
(316.0, -0.7654519081115723)
(318.0, -0.7717372179031372)
(320.0, -0.7778753042221069)
(322.0, -0.7838686108589172)
(324.0, -0.7897192239761353)
(326.0, -0.7954295873641968)
(328.0, -0.8010022640228271)
(330.0, -0.8064393997192383)
(332.0, -0.8117316365242004)
(334.0, -0.8168933391571045)
(336.0, -0.8219274878501892)
(338.0, -0.8268365263938904)
(340.0, -0.8316226005554199)
(342.0, -0.8362882733345032)
(344.0, -0.8408359289169312)
(346.0, -0.8452678918838501)
(348.0, -0.849586546421051)
(350.0, -0.8537942171096802)
(352.0, -0.8578932881355286)
(354.0, -0.8618858456611633)
(356.0, -0.865774393081665)
(358.0, -0.8695611953735352)
(360.0, -0.8732483983039856)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(0.0, -0.5920320749282837)
(2.0, -0.5858514904975891)
(4.0, -0.5786535143852234)
(6.0, -0.5713061690330505)
(8.0, -0.5642576813697815)
(10.0, -0.5576427578926086)
(12.0, -0.550055205821991)
(14.0, -0.5423042178153992)
(16.0, -0.5342720746994019)
(18.0, -0.5260235667228699)
(20.0, -0.5176747441291809)
(22.0, -0.5092263221740723)
(24.0, -0.500678300857544)
(26.0, -0.4920318126678467)
(28.0, -0.4826081395149231)
(30.0, -0.47221535444259644)
(32.0, -0.46163269877433777)
(34.0, -0.45091712474823)
(36.0, -0.44006988406181335)
(38.0, -0.42909276485443115)
(40.0, -0.4179873764514923)
(42.0, -0.406755656003952)
(44.0, -0.3953996002674103)
(46.0, -0.3839213252067566)
(48.0, -0.3723231852054596)
(50.0, -0.3613704741001129)
(52.0, -0.351454496383667)
(54.0, -0.34147897362709045)
(56.0, -0.33372122049331665)
(58.0, -0.3259181082248688)
(60.0, -0.31827718019485474)
(62.0, -0.31130659580230713)
(64.0, -0.3043023943901062)
(66.0, -0.29726502299308777)
(68.0, -0.290975421667099)
(70.0, -0.28742191195487976)
(72.0, -0.28501367568969727)
(74.0, -0.2826017141342163)
(76.0, -0.28018617630004883)
(78.0, -0.2826877534389496)
(80.0, -0.2899983823299408)
(82.0, -0.3004763424396515)
(84.0, -0.30672428011894226)
(86.0, -0.31005048751831055)
(88.0, -0.3149647116661072)
(90.0, -0.3205292224884033)
(92.0, -0.33190858364105225)
(94.0, -0.34431231021881104)
(96.0, -0.3565969169139862)
(98.0, -0.3687594532966614)
(100.0, -0.38079705834388733)
(102.0, -0.3927070200443268)
(104.0, -0.40448659658432007)
(106.0, -0.41622018814086914)
(108.0, -0.4294411242008209)
(110.0, -0.44248056411743164)
(112.0, -0.4553355574607849)
(114.0, -0.4684687554836273)
(116.0, -0.4836689829826355)
(118.0, -0.4987502694129944)
(120.0, -0.5135354399681091)
(122.0, -0.5280217528343201)
(124.0, -0.5422072410583496)
(126.0, -0.5560902953147888)
(128.0, -0.5696696639060974)
(130.0, -0.5829451084136963)
(132.0, -0.5959163904190063)
(134.0, -0.6085839867591858)
(136.0, -0.6206209063529968)
(138.0, -0.6314957141876221)
(140.0, -0.642127513885498)
(142.0, -0.6525179147720337)
(144.0, -0.6626686453819275)
(146.0, -0.6725816130638123)
(148.0, -0.6822588443756104)
(150.0, -0.6917028427124023)
(152.0, -0.7009161710739136)
(154.0, -0.7099012732505798)
(156.0, -0.7186610698699951)
(158.0, -0.727198600769043)
(160.0, -0.7355167865753174)
(162.0, -0.7436190843582153)
(164.0, -0.7515088319778442)
(166.0, -0.7591891288757324)
(168.0, -0.7666638493537903)
(170.0, -0.7739362120628357)
(172.0, -0.7809650897979736)
(174.0, -0.787758469581604)
(176.0, -0.794365406036377)
(178.0, -0.8007895946502686)
(180.0, -0.8070346117019653)
(182.0, -0.8131042718887329)
(184.0, -0.819002091884613)
(186.0, -0.8247317671775818)
(188.0, -0.8302969932556152)
(190.0, -0.8357014656066895)
(192.0, -0.8409488201141357)
(194.0, -0.8460425138473511)
(196.0, -0.8509864211082458)
(198.0, -0.8557838201522827)
(200.0, -0.8604384660720825)
(202.0, -0.864953875541687)
(204.0, -0.8693333268165588)
(206.0, -0.8735805153846741)
(208.0, -0.8776986598968506)
(210.0, -0.8816910982131958)
(212.0, -0.8855611681938171)
(214.0, -0.8893120884895325)
(216.0, -0.8929470181465149)
(218.0, -0.8964691758155823)
(220.0, -0.8998814821243286)
(222.0, -0.903187096118927)
(224.0, -0.906389057636261)
(226.0, -0.9094901084899902)
(228.0, -0.9124930500984192)
(230.0, -0.9154008626937866)
(232.0, -0.9182161092758179)
(234.0, -0.9209415912628174)
(236.0, -0.9235798120498657)
(238.0, -0.9261335134506226)
(240.0, -0.9286049008369446)
(242.0, -0.9309965968132019)
(244.0, -0.9333109855651855)
(246.0, -0.935550332069397)
(248.0, -0.9377169013023376)
(250.0, -0.9398128986358643)
(252.0, -0.9418404698371887)
(254.0, -0.9438017010688782)
(256.0, -0.945698618888855)
(258.0, -0.9475333094596863)
(260.0, -0.9493076205253601)
(262.0, -0.9510546922683716)
(264.0, -0.9527790546417236)
(266.0, -0.954438328742981)
(268.0, -0.9560388922691345)
(270.0, -0.9575843214988708)
(272.0, -0.9590765833854675)
(274.0, -0.960517406463623)
(276.0, -0.9619085788726807)
(278.0, -0.963251531124115)
(280.0, -0.9645480513572693)
(282.0, -0.9657996296882629)
(284.0, -0.9670076966285706)
(286.0, -0.9681738615036011)
(288.0, -0.9692994356155396)
(290.0, -0.9703857898712158)
(292.0, -0.9714342355728149)
(294.0, -0.9724461436271667)
(296.0, -0.973422646522522)
(298.0, -0.9743649959564209)
(300.0, -0.9752743244171143)
(302.0, -0.9761518239974976)
(304.0, -0.9769985675811768)
(306.0, -0.977815568447113)
(308.0, -0.9786038398742676)
(310.0, -0.9793643951416016)
(312.0, -0.9800981879234314)
(314.0, -0.9808061122894287)
(316.0, -0.9814891815185547)
(318.0, -0.9821481108665466)
(320.0, -0.9827837944030762)
(322.0, -0.9833970069885254)
(324.0, -0.9839885830879211)
(326.0, -0.984559178352356)
(328.0, -0.9851096868515015)
(330.0, -0.9856406450271606)
(332.0, -0.9861528277397156)
(334.0, -0.9866468906402588)
(336.0, -0.9871233701705933)
(338.0, -0.9875830411911011)
(340.0, -0.9880263209342957)
(342.0, -0.9884539246559143)
(344.0, -0.9888662695884705)
(346.0, -0.9892640709877014)
(348.0, -0.989647626876831)
(350.0, -0.9900176525115967)
(352.0, -0.9903744459152222)
(354.0, -0.9907185435295105)
(356.0, -0.9910504221916199)
(358.0, -0.9913704991340637)
(360.0, -0.9916791915893555)
};
\addplot+ [mark = {none}, black,dashed]coordinates {
(90, -1)
(90, 1)
};
\nextgroupplot [height = {5.5cm}, ylabel = {$\phi_{nn}$}, xmin = {-1}, xmax = {1}, ymax = {1}, xlabel = {$v$}, ymin = {-1}, width = {4.3cm}]\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.6568979024887085)
(-0.9, -0.6086188554763794)
(-0.8, -0.5551280975341797)
(-0.7, -0.49401190876960754)
(-0.6, -0.43270498514175415)
(-0.5, -0.37228330969810486)
(-0.4, -0.3266701400279999)
(-0.3, -0.280118465423584)
(-0.2, -0.2345411777496338)
(-0.1, -0.17808377742767334)
(0.0, -0.09902264922857285)
(0.1, -0.018691254779696465)
(0.2, 0.043664924800395966)
(0.3, 0.0744815245270729)
(0.4, 0.10934460163116455)
(0.5, 0.15252096951007843)
(0.6, 0.19230608642101288)
(0.7, 0.22048628330230713)
(0.8, 0.23967503011226654)
(0.9, 0.24159865081310272)
(1.0, 0.24126963317394257)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.6555341482162476)
(-0.9, -0.6190214157104492)
(-0.8, -0.5794297456741333)
(-0.7, -0.536626398563385)
(-0.6, -0.48915061354637146)
(-0.5, -0.43755656480789185)
(-0.4, -0.3780851364135742)
(-0.3, -0.31495609879493713)
(-0.2, -0.24891148507595062)
(-0.1, -0.18046797811985016)
(0.0, -0.11511007696390152)
(0.1, -0.05367637798190117)
(0.2, 0.0028239600360393524)
(0.3, 0.0406004898250103)
(0.4, 0.06249589845538139)
(0.5, 0.078242726624012)
(0.6, 0.09049134701490402)
(0.7, 0.10068195313215256)
(0.8, 0.10601784288883209)
(0.9, 0.11093011498451233)
(1.0, 0.11190546303987503)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.7106987237930298)
(-0.9, -0.6575621366500854)
(-0.8, -0.5959555506706238)
(-0.7, -0.5250269174575806)
(-0.6, -0.44596922397613525)
(-0.5, -0.35784634947776794)
(-0.4, -0.2620425522327423)
(-0.3, -0.16077955067157745)
(-0.2, -0.06469779461622238)
(-0.1, -0.008571996353566647)
(0.0, -0.0032412444707006216)
(0.1, -0.012273365631699562)
(0.2, -0.02312488481402397)
(0.3, -0.030515514314174652)
(0.4, -0.025388654321432114)
(0.5, -0.01849844865500927)
(0.6, -0.0001731365773594007)
(0.7, 0.018152104690670967)
(0.8, 0.036465246230363846)
(0.9, 0.0429212786257267)
(1.0, 0.05307847633957863)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.16836664080619812)
(-0.9, -0.16449308395385742)
(-0.8, -0.1596267968416214)
(-0.7, -0.1521860659122467)
(-0.6, -0.14386090636253357)
(-0.5, -0.12874151766300201)
(-0.4, -0.1077452227473259)
(-0.3, -0.0902579128742218)
(-0.2, -0.0733010321855545)
(-0.1, -0.05690213665366173)
(0.0, -0.04115676134824753)
(0.1, -0.02294999361038208)
(0.2, -0.007647484075278044)
(0.3, 0.005467808339744806)
(0.4, 0.012088843621313572)
(0.5, 0.018708746880292892)
(0.6, 0.025327041745185852)
(0.7, 0.032528046518564224)
(0.8, 0.030631139874458313)
(0.9, 0.025019245222210884)
(1.0, 0.01679360121488571)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.06472290307283401)
(-0.9, -0.060130685567855835)
(-0.8, -0.0555359311401844)
(-0.7, -0.04957737773656845)
(-0.6, -0.03879544511437416)
(-0.5, -0.024817293509840965)
(-0.4, -0.011188114993274212)
(-0.3, 0.005491604562848806)
(-0.2, 0.024685993790626526)
(-0.1, 0.044283974915742874)
(0.0, 0.06374551355838776)
(0.1, 0.08273275196552277)
(0.2, 0.09589351713657379)
(0.3, 0.10683295875787735)
(0.4, 0.11768915504217148)
(0.5, 0.12445764243602753)
(0.6, 0.12887749075889587)
(0.7, 0.1297338455915451)
(0.8, 0.1309145987033844)
(0.9, 0.13065558671951294)
(1.0, 0.12856033444404602)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.6583658456802368)
(-0.9, -0.5915860533714294)
(-0.8, -0.5155660510063171)
(-0.7, -0.43045952916145325)
(-0.6, -0.33693355321884155)
(-0.5, -0.2338651567697525)
(-0.4, -0.1247885525226593)
(-0.3, -0.03566468507051468)
(-0.2, 0.020833710208535194)
(-0.1, 0.04769033566117287)
(0.0, 0.05157237872481346)
(0.1, 0.05756949633359909)
(0.2, 0.06356234848499298)
(0.3, 0.06555867940187454)
(0.4, 0.05937734618782997)
(0.5, 0.05820968374609947)
(0.6, 0.04018391668796539)
(0.7, 0.020017171278595924)
(0.8, -0.015466172248125076)
(0.9, -0.10695498436689377)
(1.0, -0.2086450308561325)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, 0.26299524307250977)
(-0.9, 0.32173678278923035)
(-0.8, 0.38719165325164795)
(-0.7, 0.43385571241378784)
(-0.6, 0.4566055238246918)
(-0.5, 0.4557097256183624)
(-0.4, 0.4478703737258911)
(-0.3, 0.4378891587257385)
(-0.2, 0.42474135756492615)
(-0.1, 0.4021081328392029)
(0.0, 0.3676644265651703)
(0.1, 0.31943029165267944)
(0.2, 0.2694821357727051)
(0.3, 0.217804417014122)
(0.4, 0.15906952321529388)
(0.5, 0.10578962415456772)
(0.6, 0.05752841755747795)
(0.7, 0.050334006547927856)
(0.8, 0.05601873621344566)
(0.9, 0.04019998386502266)
(1.0, 0.0034778497647494078)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.8862105011940002)
(-0.9, -0.8225741386413574)
(-0.8, -0.7282372713088989)
(-0.7, -0.5945537686347961)
(-0.6, -0.41574984788894653)
(-0.5, -0.20900608599185944)
(-0.4, 0.016908079385757446)
(-0.3, 0.2297612726688385)
(-0.2, 0.370111882686615)
(-0.1, 0.38234785199165344)
(0.0, 0.38969916105270386)
(0.1, 0.35331058502197266)
(0.2, 0.3020068407058716)
(0.3, 0.26119065284729004)
(0.4, 0.23530155420303345)
(0.5, 0.2270876169204712)
(0.6, 0.24309781193733215)
(0.7, 0.26633694767951965)
(0.8, 0.28927040100097656)
(0.9, 0.3118765950202942)
(1.0, 0.33320680260658264)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.02685374952852726)
(-0.9, -0.009630993008613586)
(-0.8, 0.006898159626871347)
(-0.7, 0.02419939450919628)
(-0.6, 0.03978010267019272)
(-0.5, 0.041582316160202026)
(-0.4, 0.028664661571383476)
(-0.3, 0.015198267064988613)
(-0.2, 0.04143185168504715)
(-0.1, 0.0769997239112854)
(0.0, 0.09417977929115295)
(0.1, 0.12284392863512039)
(0.2, 0.15690752863883972)
(0.3, 0.19431088864803314)
(0.4, 0.23708944022655487)
(0.5, 0.27896785736083984)
(0.6, 0.3198116421699524)
(0.7, 0.35363683104515076)
(0.8, 0.38311806321144104)
(0.9, 0.3244330883026123)
(1.0, 0.2347068190574646)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.9485810399055481)
(-0.9, -0.9231188297271729)
(-0.8, -0.8852691650390625)
(-0.7, -0.8304096460342407)
(-0.6, -0.7524387836456299)
(-0.5, -0.6485996842384338)
(-0.4, -0.5126879215240479)
(-0.3, -0.34162092208862305)
(-0.2, -0.15477487444877625)
(-0.1, -0.12518148124217987)
(0.0, -0.10835126787424088)
(0.1, -0.09806317090988159)
(0.2, -0.10481701791286469)
(0.3, -0.11156120896339417)
(0.4, -0.12813308835029602)
(0.5, -0.14535610377788544)
(0.6, -0.14162543416023254)
(0.7, -0.11961282044649124)
(0.8, -0.0957905724644661)
(0.9, -0.04387901723384857)
(1.0, -0.041360434144735336)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.41976842284202576)
(-0.9, -0.37583842873573303)
(-0.8, -0.3344411849975586)
(-0.7, -0.2965039014816284)
(-0.6, -0.25864049792289734)
(-0.5, -0.22037586569786072)
(-0.4, -0.18435914814472198)
(-0.3, -0.14784041047096252)
(-0.2, -0.11395880579948425)
(-0.1, -0.08662110567092896)
(0.0, -0.07403676956892014)
(0.1, -0.06510138511657715)
(0.2, -0.05126619338989258)
(0.3, -0.02890225686132908)
(0.4, 0.010841097682714462)
(0.5, 0.05055014789104462)
(0.6, 0.08574226498603821)
(0.7, 0.10872611403465271)
(0.8, 0.14605127274990082)
(0.9, 0.175547793507576)
(1.0, 0.2009107619524002)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.8103215098381042)
(-0.9, -0.7790168523788452)
(-0.8, -0.743278443813324)
(-0.7, -0.7027259469032288)
(-0.6, -0.6558961868286133)
(-0.5, -0.6027623414993286)
(-0.4, -0.543684720993042)
(-0.3, -0.4773167371749878)
(-0.2, -0.4020600914955139)
(-0.1, -0.3270503580570221)
(0.0, -0.2641570568084717)
(0.1, -0.20815639197826385)
(0.2, -0.19371895492076874)
(0.3, -0.17441701889038086)
(0.4, -0.1567658632993698)
(0.5, -0.14635160565376282)
(0.6, -0.1464170217514038)
(0.7, -0.15072360634803772)
(0.8, -0.1610114723443985)
(0.9, -0.17690052092075348)
(1.0, -0.19951018691062927)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.2585163712501526)
(-0.9, -0.23397701978683472)
(-0.8, -0.20861011743545532)
(-0.7, -0.18334084749221802)
(-0.6, -0.16061943769454956)
(-0.5, -0.1367732584476471)
(-0.4, -0.11223137378692627)
(-0.3, -0.08729612082242966)
(-0.2, -0.06015460565686226)
(-0.1, -0.03268871456384659)
(0.0, -0.006440688390284777)
(0.1, 0.016748914495110512)
(0.2, 0.03556358441710472)
(0.3, 0.039290089160203934)
(0.4, 0.04276620224118233)
(0.5, 0.04784458875656128)
(0.6, 0.04596855491399765)
(0.7, 0.038535669445991516)
(0.8, 0.029382944107055664)
(0.9, 0.014224646613001823)
(1.0, -0.007417316082865)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.503263533115387)
(-0.9, -0.43291017413139343)
(-0.8, -0.3654659688472748)
(-0.7, -0.2960749864578247)
(-0.6, -0.22636939585208893)
(-0.5, -0.15102340281009674)
(-0.4, -0.07093974947929382)
(-0.3, 0.004070676863193512)
(-0.2, 0.07981522381305695)
(-0.1, 0.1554814726114273)
(0.0, 0.23226185142993927)
(0.1, 0.29489657282829285)
(0.2, 0.3462744355201721)
(0.3, 0.3887135982513428)
(0.4, 0.43013322353363037)
(0.5, 0.4576561748981476)
(0.6, 0.4785155653953552)
(0.7, 0.4950554370880127)
(0.8, 0.5008988976478577)
(0.9, 0.4873031973838806)
(1.0, 0.4602939188480377)
};
\addplot+ [mark = {none}, pastelBlue,solid]coordinates {
(-1.0, -0.9012547731399536)
(-0.9, -0.8733811974525452)
(-0.8, -0.8375493884086609)
(-0.7, -0.7913356423377991)
(-0.6, -0.7325332164764404)
(-0.5, -0.6603023409843445)
(-0.4, -0.573368489742279)
(-0.3, -0.47127172350883484)
(-0.2, -0.3700222969055176)
(-0.1, -0.2884293794631958)
(0.0, -0.25630563497543335)
(0.1, -0.2536948621273041)
(0.2, -0.2587035894393921)
(0.3, -0.27335476875305176)
(0.4, -0.2843693494796753)
(0.5, -0.2914721965789795)
(0.6, -0.2910916805267334)
(0.7, -0.29892677068710327)
(0.8, -0.3205292224884033)
(0.9, -0.3737889230251312)
(1.0, -0.41912612318992615)
};
\end{groupplot}

\end{tikzpicture}


==> carshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{carshapes}

\RequirePackage{tikz}


\makeatletter

\def\pgf@body@color{black!30}
\def\pgf@window@color{black!10}

\pgfdeclareshape{sedan top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
% Body
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}

    \pgfpathmoveto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{0.17694315802976227}}
    \pgfpathlineto{\pgfpoint{0.36786879148692225}{0.16589767639860994}}
    \pgfpathlineto{\pgfpoint{0.4064052148177093}{0.13879466238659263}}
    \pgfpathlineto{\pgfpoint{0.4393446579325617}{0.10613070348195595}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{0.07840237877506098}}
    \pgfpathlineto{\pgfpoint{0.45329950694358345}{-0.07840334453180331}}
    \pgfpathlineto{\pgfpoint{0.43933991312769727}{-0.1061282429017343}}
    \pgfpathlineto{\pgfpoint{0.4063926179906356}{-0.1387866550035162}}
    \pgfpathlineto{\pgfpoint{0.3678546410511762}{-0.16588533150807783}}
    \pgfpathlineto{\pgfpoint{0.3371231697857909}{-0.17693102308634803}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{-0.16169356514268857}}
    \pgfpathlineto{\pgfpoint{-0.3944099628675368}{-0.15772328458879273}}
    \pgfpathlineto{\pgfpoint{-0.4099758704803143}{-0.14724966111630228}}
    \pgfpathlineto{\pgfpoint{-0.43396985110493147}{-0.11051053207766995}}
    \pgfpathlineto{\pgfpoint{-0.4484212506633208}{-0.05891246295317149}}
    \pgfpathlineto{\pgfpoint{-0.4532995069435834}{0.00010826972869789077}}
    \pgfpathlineto{\pgfpoint{-0.4485740585736087}{0.059115381041558314}}
    \pgfpathlineto{\pgfpoint{-0.4342143437613922}{0.11067259025797227}}
    \pgfpathlineto{\pgfpoint{-0.41018980239450586}{0.14734361665050213}}
    \pgfpathlineto{\pgfpoint{-0.39454366978903876}{0.15777297487265582}}
    \pgfpathlineto{\pgfpoint{-0.3764698682720557}{0.16169217949171047}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{0.21031786350943238}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{0.19881177469739017}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{0.16238122593263837}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{0.15750667374937677}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{0.21099658055215992}}
    \pgfpathclose

    \pgfpathmoveto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathlineto{\pgfpoint{0.14705384501404595}{-0.15751099866000545}}
    \pgfpathlineto{\pgfpoint{0.16526045907780879}{-0.16238219168938073}}
    \pgfpathlineto{\pgfpoint{0.1537574564883996}{-0.19880160066005706}}
    \pgfpathlineto{\pgfpoint{0.14640536035629512}{-0.21030964827870924}}
    \pgfpathlineto{\pgfpoint{0.13271865580424752}{-0.21099658055215995}}
    \pgfpathclose
    \color{\pgf@body@color}
    \pgfusepath{fill,draw}
\end{pgfscope}
}
    
\beforebackgroundpath{
% Windows:
\begin{pgfscope}
    \pgftransformshift{\centerpoint}
    \pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
    \pgftransformscale{\pgfmathresult}
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{-0.15031023241047897}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{-0.14108410631462961}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{-0.13072059170758982}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{-0.1357313491830563}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{-0.14804700247958225}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{-0.1538205482216657}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{-0.1433681755964485}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{-0.1408899052305777}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{-0.15067134145325653}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{-0.1585443583742794}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{-0.14934034810782904}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{-0.1409152584445346}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{-0.13038163208575007}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{-0.14451459183370835}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{-0.1540846616959763}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{0.1357263398448233}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{0.12593398637201397}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{0.12001473733011214}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{0.11392921017083832}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{0.11007500098054127}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{0.09329891199185718}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{0.0726124571577818}}
    \pgfpathlineto{\pgfpoint{-0.3805180685992867}{0.000180701484371307}}
    \pgfpathlineto{\pgfpoint{-0.37254805610979685}{-0.0722854855163738}}
    \pgfpathlineto{\pgfpoint{-0.3657244094702585}{-0.09297209991025879}}
    \pgfpathlineto{\pgfpoint{-0.3529478130774541}{-0.10974802933913329}}
    \pgfpathlineto{\pgfpoint{-0.34496142471276847}{-0.11360265842366608}}
    \pgfpathlineto{\pgfpoint{-0.3514240168957798}{-0.11968776568870415}}
    \pgfpathlineto{\pgfpoint{-0.3588179344937687}{-0.125607014730606}}
    \pgfpathlineto{\pgfpoint{-0.3824075926603322}{-0.1353993682034153}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{-0.13026868053632312}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{-0.10640394125801027}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{-0.07768028665777657}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{1.652283817825885e-5}}
    \pgfpathlineto{\pgfpoint{-0.44306093711508027}{0.00034488013056435516}}
    \pgfpathlineto{\pgfpoint{-0.43333610263538563}{0.07800725829918456}}
    \pgfpathlineto{\pgfpoint{-0.4222685883138931}{0.10673106826028549}}
    \pgfpathlineto{\pgfpoint{-0.40326793829427443}{0.13060698932209738}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathlineto{\pgfpoint{0.19794922533389572}{0.14278056300605982}}
    \pgfpathlineto{\pgfpoint{0.20644788466624256}{0.13751550918351546}}
    \pgfpathlineto{\pgfpoint{0.222695482172937}{0.06873333144353315}}
    \pgfpathlineto{\pgfpoint{0.22845193821962387}{-5.4754208346744125e-5}}
    \pgfpathlineto{\pgfpoint{0.2232262704763964}{-0.06884897871395386}}
    \pgfpathlineto{\pgfpoint{0.2065276645710423}{-0.1376495814130026}}
    \pgfpathlineto{\pgfpoint{0.19806679571991634}{-0.14278194865703794}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{-0.12328122055857689}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{-0.1201782021561044}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{-0.11443908774135557}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{-0.05721800915724597}}
    \pgfpathlineto{\pgfpoint{0.09258411501205184}{9.964090215246757e-6}}
    \pgfpathlineto{\pgfpoint{0.09009859307272902}{0.05724005780356717}}
    \pgfpathlineto{\pgfpoint{0.08264206924418414}{0.11446751458111835}}
    \pgfpathlineto{\pgfpoint{0.08393954243276867}{0.12019487195726514}}
    \pgfpathlineto{\pgfpoint{0.08894048278100244}{0.12330964739833968}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathlineto{\pgfpoint{0.15615715204592737}{0.1585429727233013}}
    \pgfpathlineto{\pgfpoint{0.1406284134709018}{0.14934404737604628}}
    \pgfpathlineto{\pgfpoint{0.11302876535256408}{0.14091770222898686}}
    \pgfpathlineto{\pgfpoint{0.025565845773536638}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.057380061564002535}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.05322499815376351}{0.14451850524798585}}
    \pgfpathlineto{\pgfpoint{-0.045098155167206846}{0.15407991689111186}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathlineto{\pgfpoint{-0.06450146780296512}{0.1538191625706876}}
    \pgfpathlineto{\pgfpoint{-0.06439150590049697}{0.14336038235943221}}
    \pgfpathlineto{\pgfpoint{-0.06919084662824423}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.19919598054747503}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.20370480485136538}{0.14089376825754693}}
    \pgfpathlineto{\pgfpoint{-0.20348981900264201}{0.15066995580227843}}
    \pgfpathclose
    
    \pgfpathmoveto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathlineto{\pgfpoint{-0.2234184193273709}{0.15030926665373662}}
    \pgfpathlineto{\pgfpoint{-0.21525116152061965}{0.14108251071653358}}
    \pgfpathlineto{\pgfpoint{-0.21003597013857514}{0.13038066632900772}}
    \pgfpathlineto{\pgfpoint{-0.28007422369443574}{0.13072445473455904}}
    \pgfpathlineto{\pgfpoint{-0.30920043509746165}{0.13573569508839667}}
    \pgfpathlineto{\pgfpoint{-0.3278343587292163}{0.14804561682860415}}
    \pgfpathclose
    \color{\pgf@window@color}
    \pgfusepath{fill,draw}
 \end{pgfscope}
 }
 }
% Use these with PGF
\def\pgfsettopcolor#1{\def\pgf@body@color{#1}}%
\def\pgfsetbottomcolor#1{\def\pgf@window@color{#1}}%

% Use these with TikZ
\tikzoption{body color}{\pgfsettopcolor{#1}}
\tikzoption{window color}{\pgfsetbottomcolor{#1}}

\makeatother


==> compute_prob.tex <==
\begin{tikzpicture}[thick]
  
  
  \node at (-1.6,-0.5) {$\tau_A^{(n)}$};
  \draw [->] (-1.3, -0.5) -- (-0.7,0.0);
  \draw [->] (-1.3, -0.5) -- (-0.7,-0.9);
  
  \draw (-0.6,-0.3)  rectangle (0.2, 0.3);
  \node at (-0.2,0.0) {$\phi_{hc}$};
  
  \draw (-0.6,-1.2)  rectangle (0.2, -0.6);  
  \node at (-0.2,-0.9) {$\phi_{nn}$};
  
  \draw [-] (0.3, -0.9) -- (0.8,-0.5);
  \draw [-] (0.3, 0.0) -- (0.8,-0.5);
  \draw [->] (0.8, -0.5) -- (1.1,-0.5);
  \node at (1.4,-0.5) {$\Phi_{A}$};
  
  \draw [->] (1.7,-0.5) -- (2.2, -0.5);
  \draw (2.6, -0.5) circle (7pt);
  \node at (2.6, -0.5) {$\times$};
  
  \draw [->] (2.6, -1.15) -- (2.6, -0.85);
  \node at (2.6, -1.3) {\textbf{w}};

  \draw [-] (3.0,-0.5) -- (3.6, -1.3);  
  
  \node at (3.6, -0.75) {\footnotesize $R_A$};
  
  %%%%%%
  \node at (-1.6,-2.1) {$\tau_B^{(n)}$};
  \draw [->] (-1.3, -2.1) -- (-0.7,-1.6);
  \draw [->] (-1.3, -2.1) -- (-0.7,-2.5);
  
  \draw (-0.6,-2.3)  rectangle (0.2, -2.9);
  \node at (-0.2,-2.6) {$\phi_{nn}$};
  
  \draw (-0.6,-1.4)  rectangle (0.2, -2.0);  
  \node at (-0.2,-1.7) {$\phi_{hc}$};
  
  \draw [-] (0.3, -1.7) -- (0.8,-2.1);
  \draw [-] (0.3, -2.6) -- (0.8,-2.1);
  \draw [->] (0.8, -2.1) -- (1.1,-2.1);
  \node at (1.4,-2.1) {$\Phi_{B}$};
  
  \draw [->] (1.7,-2.1) -- (2.2, -2.1);
  \draw (2.6, -2.1) circle (7pt);
  \node at (2.6, -2.1) {$\times$};
  
  \draw [->] (2.6, -1.45) -- (2.6, -1.75);

  \draw [-] (3.0,-2.1) -- (3.6, -1.3);    
  
  \node at (3.6, -1.85) {\footnotesize $R_B$};
  
  %%%%
  
 \draw [->] (3.6,-1.3) -- (3.8, -1.3); 
 \node at (5.15,-1.3) {\footnotesize $P_A^{(n)} = \sigma(R_A - R_B)$};
  
\end{tikzpicture}

==> feature_viz_2d.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.2cm, vertical sep = 1.5cm, group size=5 by 1}]
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.22695684, point meta max=0.34060514] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_10000000000125.png};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.2] at (axis cs:0.17, 0.041) {};;
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.1959982, point meta max=0.34057143] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_10000000000126.png};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.2] at (axis cs:0.17, 0.41) {};;
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.21508682, point meta max=0.32442644] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_10000000000127.png};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=113.49126960036371,scale = 0.2] at (axis cs:0.09530392435697597, 0.8102525110288488) {};;
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.24934933, point meta max=0.30432513] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_10000000000128.png};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.2] at (axis cs:0.0042648662665906506, 1.2071069757931783) {};;
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.27402392, point meta max=0.3042589] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_10000000000129.png};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.2] at (axis cs:0.004264866266590677, 1.6599944239254785) {};;
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\end{groupplot}

\end{tikzpicture}


==> feature_viz_2d_time_gap.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.2cm, vertical sep = 1.5cm, group size=5 by 1}]
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.22695684, point meta max=0.34060514] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_11.png};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.2] at (axis cs:0.17, 0.041) {};;
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.1959982, point meta max=0.34057143] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_12.png};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.2] at (axis cs:0.17, 0.41) {};;
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.21508682, point meta max=0.32442644] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_13.png};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=113.49126960036371,scale = 0.2] at (axis cs:0.09530392435697597, 0.8102525110288488) {};;
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.24934933, point meta max=0.30432513] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_14.png};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.2] at (axis cs:0.0042648662665906506, 1.2071069757931783) {};;
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {2.8}, ymin = {-1.8}, width = {3cm}, enlargelimits = false, axis on top, yticklabels={,,}, xticklabels={,,}]\addplot [point meta min=-0.27402392, point meta max=0.3042589] graphics [xmin=-0.5, xmax=0.5, ymin=-1.8, ymax=2.8] {PNGs/tmp_15.png};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.2] at (axis cs:0.004264866266590677, 1.6599944239254785) {};;
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(-0.255, -1.8)
(-0.255, 2.8)
};
\addplot+ [mark = {none}, white,solid,thick]coordinates {
(0.255, -1.8)
(0.255, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.8)
(-0.085, 2.8)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.8)
(0.085, 2.8)
};
\end{groupplot}

\end{tikzpicture}

==> heading_both.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {5.5cm}, ylabel = {Feature Value}, xmin = {0}, xmax = {360}, ymax = {1}, xlabel = {$\theta_r$}, ymin = {-1}, width = {6.5cm}, legend style={font=\footnotesize}]\addplot+ [mark = {none}, style = {thick, pastelBlue}]coordinates {
(0.0, -0.5933285)
(2.0, -0.57793504)
(4.0, -0.5622438)
(6.0, -0.54617035)
(8.0, -0.5306935)
(10.0, -0.51503855)
(12.0, -0.49485776)
(14.0, -0.47306913)
(16.0, -0.45248976)
(18.0, -0.4335231)
(20.0, -0.41416448)
(22.0, -0.39581755)
(24.0, -0.3776116)
(26.0, -0.3550751)
(28.0, -0.3317003)
(30.0, -0.30686718)
(32.0, -0.28051832)
(34.0, -0.2537397)
(36.0, -0.22656636)
(38.0, -0.19903578)
(40.0, -0.17118737)
(42.0, -0.14325455)
(44.0, -0.11870083)
(46.0, -0.094001)
(48.0, -0.06918495)
(50.0, -0.04251597)
(52.0, -0.01424436)
(54.0, 0.014050244)
(56.0, 0.042322192)
(58.0, 0.07052656)
(60.0, 0.09813317)
(62.0, 0.12514749)
(64.0, 0.15037021)
(66.0, 0.1709202)
(68.0, 0.19132248)
(70.0, 0.21156079)
(72.0, 0.2316194)
(74.0, 0.25148284)
(76.0, 0.27113676)
(78.0, 0.2905672)
(80.0, 0.3097609)
(82.0, 0.32870528)
(84.0, 0.34738898)
(86.0, 0.36085537)
(88.0, 0.36358508)
(90.0, 0.3429794)
(92.0, 0.31803)
(94.0, 0.28902084)
(96.0, 0.25947112)
(98.0, 0.22962102)
(100.0, 0.19936676)
(102.0, 0.16872753)
(104.0, 0.13775896)
(106.0, 0.10559177)
(108.0, 0.068459146)
(110.0, 0.029428445)
(112.0, -0.009692369)
(114.0, -0.048783187)
(116.0, -0.088546)
(118.0, -0.129116)
(120.0, -0.16925819)
(122.0, -0.20852663)
(124.0, -0.24668407)
(126.0, -0.28409177)
(128.0, -0.32065442)
(130.0, -0.35628548)
(132.0, -0.39090976)
(134.0, -0.424462)
(136.0, -0.45688748)
(138.0, -0.4881427)
(140.0, -0.5181941)
(142.0, -0.5470181)
(144.0, -0.5746011)
(146.0, -0.6009377)
(148.0, -0.62603086)
(150.0, -0.64989156)
(152.0, -0.67253625)
(154.0, -0.6939879)
(156.0, -0.7142744)
(158.0, -0.7334277)
(160.0, -0.75148314)
(162.0, -0.76847905)
(164.0, -0.7844557)
(166.0, -0.7994547)
(168.0, -0.81351924)
(170.0, -0.8266923)
(172.0, -0.83901745)
(174.0, -0.85053784)
(176.0, -0.86129594)
(178.0, -0.8713335)
(180.0, -0.8806913)
(182.0, -0.8894086)
(184.0, -0.89752376)
(186.0, -0.90507334)
(188.0, -0.91209245)
(190.0, -0.91861486)
(192.0, -0.9246723)
(194.0, -0.9302953)
(196.0, -0.93551254)
(198.0, -0.9403514)
(200.0, -0.94483757)
(202.0, -0.9489952)
(204.0, -0.952847)
(206.0, -0.95641446)
(208.0, -0.9597176)
(210.0, -0.9627752)
(212.0, -0.96560466)
(214.0, -0.9682227)
(216.0, -0.9706443)
(218.0, -0.97288394)
(220.0, -0.9749549)
(222.0, -0.9768696)
(224.0, -0.9786394)
(226.0, -0.9802752)
(228.0, -0.9817869)
(230.0, -0.98318374)
(232.0, -0.9844742)
(234.0, -0.9856664)
(236.0, -0.98676765)
(238.0, -0.98778486)
(240.0, -0.9887243)
(242.0, -0.98959184)
(244.0, -0.9903929)
(246.0, -0.9911327)
(248.0, -0.9918157)
(250.0, -0.9924463)
(252.0, -0.9930285)
(254.0, -0.993566)
(256.0, -0.9940621)
(258.0, -0.99452007)
(260.0, -0.99494284)
(262.0, -0.9953331)
(264.0, -0.99569327)
(266.0, -0.9960257)
(268.0, -0.9963325)
(270.0, -0.99661565)
(272.0, -0.996877)
(274.0, -0.99711823)
(276.0, -0.9973408)
(278.0, -0.9975462)
(280.0, -0.9977358)
(282.0, -0.99791074)
(284.0, -0.99807215)
(286.0, -0.9982211)
(288.0, -0.9983586)
(290.0, -0.99848545)
(292.0, -0.9986025)
(294.0, -0.9987105)
(296.0, -0.9988102)
(298.0, -0.99890214)
(300.0, -0.998987)
(302.0, -0.99906534)
(304.0, -0.9991376)
(306.0, -0.9992043)
(308.0, -0.9992658)
(310.0, -0.99932253)
(312.0, -0.9993749)
(314.0, -0.99942327)
(316.0, -0.99946785)
(318.0, -0.99950904)
(320.0, -0.999547)
(322.0, -0.999582)
(324.0, -0.99961436)
(326.0, -0.99964416)
(328.0, -0.9996717)
(330.0, -0.9996971)
(332.0, -0.9997205)
(334.0, -0.999742)
(336.0, -0.9997618)
(338.0, -0.9997801)
(340.0, -0.999797)
(342.0, -0.9998126)
(344.0, -0.99982697)
(346.0, -0.99984026)
(348.0, -0.99985254)
(350.0, -0.99986386)
(352.0, -0.99987435)
(354.0, -0.999884)
(356.0, -0.9998929)
(358.0, -0.9999011)
(360.0, -0.99990875)
};
\addlegendentry{neural network}
\addplot+ [mark = {none}, style = {thick, pastelRed}]coordinates {
(0.0, 0.0)
(2.0, 0.03489949670250097)
(4.0, 0.0697564737441253)
(6.0, 0.10452846326765347)
(8.0, 0.13917310096006544)
(10.0, 0.17364817766693036)
(12.0, 0.20791169081775934)
(14.0, 0.24192189559966773)
(16.0, 0.27563735581699916)
(18.0, 0.30901699437494745)
(20.0, 0.3420201433256687)
(22.0, 0.374606593415912)
(24.0, 0.4067366430758002)
(26.0, 0.4383711467890774)
(28.0, 0.46947156278589075)
(30.0, 0.5)
(32.0, 0.5299192642332049)
(34.0, 0.5591929034707468)
(36.0, 0.5877852522924731)
(38.0, 0.6156614753256583)
(40.0, 0.6427876096865394)
(42.0, 0.6691306063588582)
(44.0, 0.6946583704589973)
(46.0, 0.7193398003386511)
(48.0, 0.7431448254773942)
(50.0, 0.766044443118978)
(52.0, 0.788010753606722)
(54.0, 0.8090169943749475)
(56.0, 0.8290375725550417)
(58.0, 0.848048096156426)
(60.0, 0.8660254037844386)
(62.0, 0.882947592858927)
(64.0, 0.898794046299167)
(66.0, 0.9135454576426009)
(68.0, 0.9271838545667874)
(70.0, 0.9396926207859084)
(72.0, 0.9510565162951535)
(74.0, 0.9612616959383189)
(76.0, 0.9702957262759965)
(78.0, 0.9781476007338057)
(80.0, 0.984807753012208)
(82.0, 0.9902680687415704)
(84.0, 0.9945218953682733)
(86.0, 0.9975640502598242)
(88.0, 0.9993908270190958)
(90.0, 1.0)
(92.0, 0.9993908270190958)
(94.0, 0.9975640502598242)
(96.0, 0.9945218953682733)
(98.0, 0.9902680687415704)
(100.0, 0.984807753012208)
(102.0, 0.9781476007338057)
(104.0, 0.9702957262759965)
(106.0, 0.9612616959383189)
(108.0, 0.9510565162951535)
(110.0, 0.9396926207859084)
(112.0, 0.9271838545667874)
(114.0, 0.9135454576426009)
(116.0, 0.898794046299167)
(118.0, 0.882947592858927)
(120.0, 0.8660254037844386)
(122.0, 0.848048096156426)
(124.0, 0.8290375725550417)
(126.0, 0.8090169943749475)
(128.0, 0.788010753606722)
(130.0, 0.766044443118978)
(132.0, 0.7431448254773942)
(134.0, 0.7193398003386511)
(136.0, 0.6946583704589973)
(138.0, 0.6691306063588582)
(140.0, 0.6427876096865394)
(142.0, 0.6156614753256583)
(144.0, 0.5877852522924731)
(146.0, 0.5591929034707468)
(148.0, 0.5299192642332049)
(150.0, 0.5)
(152.0, 0.46947156278589075)
(154.0, 0.4383711467890774)
(156.0, 0.4067366430758002)
(158.0, 0.374606593415912)
(160.0, 0.3420201433256687)
(162.0, 0.30901699437494745)
(164.0, 0.27563735581699916)
(166.0, 0.24192189559966773)
(168.0, 0.20791169081775934)
(170.0, 0.17364817766693036)
(172.0, 0.13917310096006544)
(174.0, 0.10452846326765347)
(176.0, 0.0697564737441253)
(178.0, 0.03489949670250097)
(180.0, 0.0)
(182.0, -0.03489949670250097)
(184.0, -0.0697564737441253)
(186.0, -0.10452846326765347)
(188.0, -0.13917310096006544)
(190.0, -0.17364817766693036)
(192.0, -0.20791169081775934)
(194.0, -0.24192189559966773)
(196.0, -0.27563735581699916)
(198.0, -0.30901699437494745)
(200.0, -0.3420201433256687)
(202.0, -0.374606593415912)
(204.0, -0.4067366430758002)
(206.0, -0.4383711467890774)
(208.0, -0.46947156278589075)
(210.0, -0.5)
(212.0, -0.5299192642332049)
(214.0, -0.5591929034707468)
(216.0, -0.5877852522924731)
(218.0, -0.6156614753256583)
(220.0, -0.6427876096865394)
(222.0, -0.6691306063588582)
(224.0, -0.6946583704589973)
(226.0, -0.7193398003386511)
(228.0, -0.7431448254773942)
(230.0, -0.766044443118978)
(232.0, -0.788010753606722)
(234.0, -0.8090169943749475)
(236.0, -0.8290375725550417)
(238.0, -0.848048096156426)
(240.0, -0.8660254037844386)
(242.0, -0.882947592858927)
(244.0, -0.898794046299167)
(246.0, -0.9135454576426009)
(248.0, -0.9271838545667874)
(250.0, -0.9396926207859084)
(252.0, -0.9510565162951535)
(254.0, -0.9612616959383189)
(256.0, -0.9702957262759965)
(258.0, -0.9781476007338057)
(260.0, -0.984807753012208)
(262.0, -0.9902680687415704)
(264.0, -0.9945218953682733)
(266.0, -0.9975640502598242)
(268.0, -0.9993908270190958)
(270.0, -1.0)
(272.0, -0.9993908270190958)
(274.0, -0.9975640502598242)
(276.0, -0.9945218953682733)
(278.0, -0.9902680687415704)
(280.0, -0.984807753012208)
(282.0, -0.9781476007338057)
(284.0, -0.9702957262759965)
(286.0, -0.9612616959383189)
(288.0, -0.9510565162951535)
(290.0, -0.9396926207859084)
(292.0, -0.9271838545667874)
(294.0, -0.9135454576426009)
(296.0, -0.898794046299167)
(298.0, -0.882947592858927)
(300.0, -0.8660254037844386)
(302.0, -0.848048096156426)
(304.0, -0.8290375725550417)
(306.0, -0.8090169943749475)
(308.0, -0.788010753606722)
(310.0, -0.766044443118978)
(312.0, -0.7431448254773942)
(314.0, -0.7193398003386511)
(316.0, -0.6946583704589973)
(318.0, -0.6691306063588582)
(320.0, -0.6427876096865394)
(322.0, -0.6156614753256583)
(324.0, -0.5877852522924731)
(326.0, -0.5591929034707468)
(328.0, -0.5299192642332049)
(330.0, -0.5)
(332.0, -0.46947156278589075)
(334.0, -0.4383711467890774)
(336.0, -0.4067366430758002)
(338.0, -0.374606593415912)
(340.0, -0.3420201433256687)
(342.0, -0.30901699437494745)
(344.0, -0.27563735581699916)
(346.0, -0.24192189559966773)
(348.0, -0.20791169081775934)
(350.0, -0.17364817766693036)
(352.0, -0.13917310096006544)
(354.0, -0.10452846326765347)
(356.0, -0.0697564737441253)
(358.0, -0.03489949670250097)
(360.0, 0.0)
};
\addlegendentry{hand-coded}
\addplot+ [mark = {none}, black,dashed]coordinates {
(90, -1)
(90, 1)
};
\end{axis}

\end{tikzpicture}


==> ig_hs_traj.tex <==
% \begin{figure}[h]  
% \centering 

%\begin{subfigure}
\hspace{-5cm}
\begin{tikzpicture}   
\node at (1.2, 6.0) {Information Gain};
\begin{groupplot}[group style={horizontal sep = 0.2cm, group size=2 by 1}]
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {4}, hide axis = {true}, ymin = {-0.5}, width = {3cm}]\addplot+ [mark = {none}, black,solid,thick, name path=A]coordinates {
(-0.255, -1.0)
(-0.255, 5.0)
};
\addplot+ [mark = {none}, black,solid,thick, name path=B]coordinates {
(0.255, -1.0)
(0.255, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.0)
(-0.085, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.0)
(0.085, 5.0)
};
\path[name path=axis] (axis cs:-0.5,-1) -- (axis cs:-0.5,5);;
\path[name path=axisright] (axis cs:0.5,-1) -- (axis cs:0.5,5);;
\addplot[pastelGreen!80] fill between[of=A and axis];;
\addplot[pastelGreen!80] fill between[of=B and axisright];;
\addplot[black!40] fill between[of=A and B];;
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(0.0010487091343298147, -0.2140119558020612)
(0.0035673281611791107, -0.16267369951888)
(0.007968995860849256, -0.10658615258142087)
(0.014648568178484686, -0.04632119369440695)
(0.023975181776995844, 0.017572285340186768)
(0.036286962989891855, 0.0845638846247044)
(0.051887396879017035, 0.15413850780621816)
(0.07104298606975151, 0.22579424135729192)
(0.09398191490586015, 0.29904108677005453)
(0.12089349871316354, 0.37340035876964134)
(0.13993697153309106, 0.4427028777707514)
(0.15268945588349825, 0.5068314313904275)
(0.16046253693679405, 0.5658677092847254)
(0.16433386873032788, 0.620020731829991)
(0.16518015557243998, 0.6695756080845664)
(0.16370860765035497, 0.7148575955030448)
(0.16048541896487822, 0.7562074659636887)
(0.15596069851751743, 0.7939650927363793)
(0.15048979806872229, 0.8284589260399002)
(0.14435125651628442, 0.85999962331429)
(0.13737006959578069, 0.8939076640851112)
(0.129516907214241, 0.9299186344589023)
(0.12076348345006474, 0.9677918179740839)
(0.11108336408820993, 1.0073078674475668)
(0.1004524912904062, 1.0482667166708355)
(0.08884949526220497, 1.090485707305865)
(0.07625584758227884, 1.133797908149407)
(0.06265589878024865, 1.1780506060016382)
(0.048036833166622064, 1.2231039494859366)
(0.03238856633234718, 1.2688297291990487)
(0.01902252658561078, 1.3146774605907672)
(0.007877861979743668, 1.3605847422848896)
(-0.0011003730406338192, 1.4064916362942903) 
(-0.007962104376642881, 1.4523399637789023)
(-0.012753051883033991, 1.498072757131174)
(-0.01551547129857709, 1.5436338413067314)
(-0.016288827189116978, 1.5889675218498855)
(-0.015110400360418916, 1.6340183608395704)
(-0.012015833628624031, 1.6787310251234793)
(-0.007039620030108906, 1.723050193821023)
(-0.0022325035569350496, 1.7729571090326988)
(0.002078018798493228, 1.82791242218332)
(0.005578945174934086, 1.8874212259652212)
(0.00797546525414495, 1.9510266197534036)
(0.00899331013137485, 2.0183043938799115)
(0.008380092082775702, 2.0888586549089725)
(0.005905892736829173, 2.162318233109378)
(0.0013632982675150732, 2.238333734032815)
(-0.005432965848518026, 2.3165751164628734)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.27] at (axis cs:0.17, 0.041) {};;
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=88.69365622710173,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(0.17, 0.041) [a]
(0.17, 0.24600000000000002) [a]
(0.17, 0.45099999999999996) [a]
(0.1448907910307244, 0.6541093929221456) [a]
(0.07896094190961467, 0.8478544647643296) [a]
(0.021027821679770388, 1.0441390832363324) [a]
(0.004264866266590653, 1.2481069757931782) [a]
(0.004264866266590666, 1.4692742187931782) [a]
(0.004264866266590679, 1.7090056791122485) [a]
(0.004264866266590696, 1.9596991241160562) [a]
(0.0042648662665907095, 2.1650609043078184) [a]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(0.023975181776995844, 0.017572285340186768) [b]
(0.12089349871316354, 0.37340035876964134) [b]
(0.16518015557243998, 0.6695756080845664) [b]
(0.14435125651628442, 0.85999962331429) [b]
(0.1004524912904062, 1.0482667166708355) [b]
(0.03238856633234718, 1.2688297291990487) [b]
(-0.012753051883033991, 1.498072757131174) [b]
(-0.007039620030108906, 1.723050193821023) [b]
(0.00899331013137485, 2.0183043938799115) [b]
(-0.005432965848518026, 2.3165751164628734) [b]
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {4}, hide axis = {true}, ymin = {-0.5}, width = {3cm}]\addplot+ [mark = {none}, black,solid,thick, name path=A]coordinates {
(-0.255, -1.0)
(-0.255, 5.0)
};
\addplot+ [mark = {none}, black,solid,thick, name path=B]coordinates {
(0.255, -1.0)
(0.255, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.0)
(-0.085, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.0)
(0.085, 5.0)
};
\path[name path=axis] (axis cs:-0.5,-1) -- (axis cs:-0.5,5);;
\path[name path=axisright] (axis cs:0.5,-1) -- (axis cs:0.5,5);;
\addplot[pastelGreen!80] fill between[of=A and axis];;
\addplot[pastelGreen!80] fill between[of=B and axisright];;
\addplot[black!40] fill between[of=A and B];;
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(0.0018395093725851782, -0.21403679509359502)
(0.006254462507492783, -0.16282675517155853)
(0.01396028693017104, -0.10709697973717466)
(0.02562940679534001, -0.047596445306193974)
(0.04187292740728129, 0.014897637793643878)
(0.0632257454437478, 0.07957770808761581)
(0.09013460132830586, 0.14560736205734887)
(0.12294876427919874, 0.21212586668439917)
(0.16191314515724586, 0.2782550723492162)
(0.20716368911211958, 0.34310815976310954)
(0.25872492545936177, 0.4057997004847247)
(0.3165095580439038, 0.46545656089804366)
(0.3803199739359552, 0.5212292314249316)
(0.4498515374138974, 0.5723032143673987)
(0.5246975236187195, 0.6179101539016689)
(0.6043555343993321, 0.6573384395527612)
(0.6882352290821923, 0.6899430594117613)
(0.7756671958676857, 0.7151545210674874)
(0.8659127854886401, 0.7324866965175493)
(0.9581747275761783, 0.7415434821359729)
(1.030280353217297, 0.7554523825201707)
(1.0844285196267347, 0.7700885834460799)
(1.1228546489475597, 0.7828260913783143)
(1.1475889002935789, 0.7921520699112533)
(1.1603596432747436, 0.7973567894119008)
(1.1625800872274967, 0.7982976434038813)
(1.1553783390391081, 0.7952255878582021)
(1.1396467786573186, 0.7886600663453593)
(1.1160968587413924, 0.7792996607562076)
(1.0853118094525445, 0.7679580883037725)
(1.0486899825547078, 0.7530844274623815)
(1.0071759850925068, 0.7342800367975033)
(0.9617115693438943, 0.7111346657623319)
(0.9132404007782019, 0.6832589813907695)
(0.8627100670632387, 0.6503100791177917)
(0.8110712303317907, 0.6120112302855975)
(0.7592741301147183, 0.5681667944913984)
(0.7082628125673535, 0.5186729908441846)
(0.6589675418930753, 0.4635250602294655)
(0.6122958742765557, 0.40282124295057514)
(0.569122864142857, 0.3367639271920747)
(0.5302808409058373, 0.26565828127509544)
(0.496549150630228, 0.18990865725227674)
(0.46864420722585215, 0.11001303818907998)
(0.44721014592563746, 0.02655579173907527)
(0.43281032052372237, -0.05980101481511453)
(0.4259198368893937, -0.1483274899840391)
(0.4269192696992258, -0.238236743765404)
(0.43608966775291913, -0.3286964326047352)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.27] at (axis cs:0.17, 0.041) {};;
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=87.70816881947671,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(0.17, 0.041) [a]
(0.17, 0.24600000000000002) [a]
(0.17, 0.45099999999999996) [a]
(0.1448907910307244, 0.6541093929221456) [a]
(0.07896094190961467, 0.8478544647643296) [a]
(0.021027821679770388, 1.0441390832363324) [a]
(0.004264866266590653, 1.2481069757931782) [a]
(0.004264866266590666, 1.4692742187931782) [a]
(0.004264866266590679, 1.7090056791122485) [a]
(0.004264866266590696, 1.9596991241160562) [a]
(0.0042648662665907095, 2.1650609043078184) [a]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(0.04187292740728129, 0.014897637793643878) [b]
(0.20716368911211958, 0.34310815976310954) [b]
(0.5246975236187195, 0.6179101539016689) [b]
(0.9581747275761783, 0.7415434821359729) [b]
(1.1603596432747436, 0.7973567894119008) [b]
(1.0853118094525445, 0.7679580883037725) [b]
(0.8627100670632387, 0.6503100791177917) [b]
(0.6122958742765557, 0.40282124295057514) [b]
(0.44721014592563746, 0.02655579173907527) [b]
(0.43608966775291913, -0.3286964326047352) [b]
};
\end{groupplot}  
\end{tikzpicture}% 
%\end{subfigure}

\vspace{-6.21cm}



%\begin{subfigure}
\hspace{5cm}
\begin{tikzpicture}

\node at (1.2, 6.0) {Heuristic};
\begin{groupplot}[group style={horizontal sep = 0.2cm, group size=2 by 1}]
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {4}, hide axis = {true}, ymin = {-0.5}, width = {3cm}]\addplot+ [mark = {none}, black,solid,thick, name path=A]coordinates {
(-0.255, -1.0)
(-0.255, 5.0)
};
\addplot+ [mark = {none}, black,solid,thick, name path=B]coordinates {
(0.255, -1.0)
(0.255, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.0)
(-0.085, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.0)
(0.085, 5.0)
};
\path[name path=axis] (axis cs:-0.5,-1) -- (axis cs:-0.5,5);;
\path[name path=axisright] (axis cs:0.5,-1) -- (axis cs:0.5,5);;
\addplot[pastelGreen!80] fill between[of=A and axis];;
\addplot[pastelGreen!80] fill between[of=B and axisright];;
\addplot[black!40] fill between[of=A and B];;
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-8.839982968276287e-5, -0.23400015027985524)
(-0.00016357343536944322, -0.22060036114237222)
(-0.0001774762698255124, -0.21854040805766517)
(-0.00012107300191985598, -0.22668621278595136)
(-1.3069788889102365e-5, -0.24401727626359102)
(0.00010873960918417712, -0.2696152464467548)
(0.0001940668503226182, -0.3026535702606875)
(0.00018510280662582427, -0.3423881598495524)
(2.0224058763838578e-5, -0.38814899435701833)
(-0.00036328809933606235, -0.43933257595893194)
(-0.0005445789081618016, -0.4785186731461014)
(-0.0006136160954024411, -0.5069064540919713)
(-0.0006293393403848675, -0.5255755258742437)
(-0.0006273225559524424, -0.5354976962323321)
(-0.0006257668423666076, -0.5375476491487642)
(-0.0006301659546277236, -0.5325126092265893)
(-0.0006369185834488679, -0.5211010735649464)
(-0.0006361072143025123, -0.5039506896905591)
(-0.0006136193617423039, -0.48163535551718667)
(-0.0005527515778027941, -0.4546716132645778)
(-0.0004919454228608498, -0.4260242479388694)
(-0.00043224343810181114, -0.39586162015138726)
(-0.0003745967744866344, -0.3643352546701294)
(-0.00031986890111381714, -0.3315815240254313)
(-0.00026884027320815576, -0.29772316374844515)
(-0.0002222135811210953, -0.2628706360805832)
(-0.0001806192962795086, -0.227123357308015)
(-0.00014462130404674188, -0.19057080235968268)
(-0.00011472247114735806, -0.15329349894326486)
(-9.137004001378227e-5, -0.11536392226591882)
(-6.934183220564497e-5, -0.07455730273201819)
(-4.945753499654827e-5, -0.031161344355996927)
(-3.2474111551743714e-5, 0.014565019128477998)
(-1.9085308097924795e-5, 0.062388747228879056)
(-9.922806641760219e-6, 0.11210010336160847)
(-5.558524304522548e-6, 0.16351032445577007)
(-6.5076768739549465e-6, 0.21644952359872716)
(-1.3232316082350961e-5, 0.270764802418766)
(-2.6145122360236412e-5, 0.32631855223073947)
(-4.56132913731978e-5, 0.3829869250680564)
(-6.311324111918971e-5, 0.4439884611211649)
(-7.777288356278241e-5, 0.5088898441724858)
(-8.878533373359047e-5, 0.5773010895223795)
(-9.54100803779907e-5, 0.6488712108284049)
(-9.697222728112283e-5, 0.7232843202633737)
(-9.286037762072956e-5, 0.8002561186597751)
(-8.252360087721659e-5, 0.8795307366414649)
(-6.546781698548237e-5, 0.9608778916434962)
(-4.125184994383774e-5, 1.0440903292309471)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.27] at (axis cs:0.17, 0.041) {};;
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.19480565034448,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(0.17, 0.041) [a]
(0.17, 0.24600000000000002) [a]
(0.17, 0.45099999999999996) [a]
(0.1448907910307244, 0.6541093929221456) [a]
(0.07896094190961467, 0.8478544647643296) [a]
(0.021027821679770388, 1.0441390832363324) [a]
(0.004264866266590653, 1.2481069757931782) [a]
(0.004264866266590666, 1.4692742187931782) [a]
(0.004264866266590679, 1.7090056791122485) [a]
(0.004264866266590696, 1.9596991241160562) [a]
(0.0042648662665907095, 2.1650609043078184) [a]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-1.3069788889102365e-5, -0.24401727626359102) [b]
(-0.00036328809933606235, -0.43933257595893194) [b]
(-0.0006257668423666076, -0.5375476491487642) [b]
(-0.0005527515778027941, -0.4546716132645778) [b]
(-0.00026884027320815576, -0.29772316374844515) [b]
(-9.137004001378227e-5, -0.11536392226591882) [b]
(-9.922806641760219e-6, 0.11210010336160847) [b]
(-4.56132913731978e-5, 0.3829869250680564) [b]
(-9.697222728112283e-5, 0.7232843202633737) [b]
(-4.125184994383774e-5, 1.0440903292309471) [b]
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax = {4}, hide axis = {true}, ymin = {-0.5}, width = {3cm}]\addplot+ [mark = {none}, black,solid,thick, name path=A]coordinates {
(-0.255, -1.0)
(-0.255, 5.0)
};
\addplot+ [mark = {none}, black,solid,thick, name path=B]coordinates {
(0.255, -1.0)
(0.255, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.0)
(-0.085, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.0)
(0.085, 5.0)
};
\path[name path=axis] (axis cs:-0.5,-1) -- (axis cs:-0.5,5);;
\path[name path=axisright] (axis cs:0.5,-1) -- (axis cs:0.5,5);;
\addplot[pastelGreen!80] fill between[of=A and axis];;
\addplot[pastelGreen!80] fill between[of=B and axisright];;
\addplot[black!40] fill between[of=A and B];;
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010376719736254318, -0.21401170543632703)
(-0.0035298001261094393, -0.16267215638034488)
(-0.007885227761557478, -0.10658099976798417)
(-0.01449477011410678, -0.04630832017026048)
(-0.02372388652432624, 0.017599314699499942)
(-0.03590747778603699, 0.08461434611260282)
(-0.05134632661915576, 0.15422500388198973)
(-0.07030481316531073, 0.225933138259241)
(-0.09300962263501689, 0.2992528930734351)
(-0.11964922610498104, 0.3737100364667263)
(-0.1432335097124717, 0.45137966977619637)
(-0.16335612563228505, 0.5319593513705563)
(-0.1796506857486075, 0.6151269367907962)
(-0.1917907290359947, 0.7005424471052285)
(-0.19948953853459253, 0.787850195426665)
(-0.2024998128600484, 0.8766810832945335)
(-0.20061319878776324, 0.9666549967560586)
(-0.19365969280299866, 1.0573832468731947)
(-0.18150692049397862, 1.1484710115678591)
(-0.16405930325910698, 1.239519745641034)
(-0.14505587217450652, 1.3310016716816018)
(-0.12448382342583637, 1.4228165810478608)
(-0.10233343312562847, 1.514871381233135)
(-0.07859774268894941, 1.6070794359255518)
(-0.053272275009925624, 1.6993599685007101)
(-0.02635477935668433, 1.7916375227029921)
(0.002154997164971771, 1.8838414749476624)
(0.03225551373014334, 1.9759055932658043)
(0.06394361760035872, 2.0677676384307415)
(0.0972147056410751, 2.159369003258805)
(0.12469181695927439, 2.253136929151775)
(0.14621243604508913, 2.3486830717331277)
(0.16164341085526301, 2.4456082242047077)
(0.1708812902730812, 2.5435045587171192)
(0.1738525267036508, 2.641957840922275)
(0.17051354726580212, 2.7405496130201747)
(0.16085069700613433, 2.838859340736785)
(0.14488005753874386, 2.9364665197458995)
(0.12264714451455612, 3.0329527370881704)
(0.0942264873522882, 3.1279036831570197)
(0.0693695448882963, 3.223940842357081)
(0.04812299381970843, 3.320922438103544)
(0.03052709732948923, 3.4187053570896286)
(0.01661577028939119, 3.5171453931440726)
(0.006416642694785807, 3.616097484945837)
(-4.88779532305892e-5, 3.7154159483318643)
(-0.002765544643083746, 3.8149547038196814)
(-0.0017242085910582812, 3.9145674998626134)
(0.003078243869734422, 4.014108132260943)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.27] at (axis cs:0.17, 0.041) {};;
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.29259278581513,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(0.17, 0.041) [a]
(0.17, 0.24600000000000002) [a]
(0.17, 0.45099999999999996) [a]
(0.1448907910307244, 0.6541093929221456) [a]
(0.07896094190961467, 0.8478544647643296) [a]
(0.021027821679770388, 1.0441390832363324) [a]
(0.004264866266590653, 1.2481069757931782) [a]
(0.004264866266590666, 1.4692742187931782) [a]
(0.004264866266590679, 1.7090056791122485) [a]
(0.004264866266590696, 1.9596991241160562) [a]
(0.0042648662665907095, 2.1650609043078184) [a]
};
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.02372388652432624, 0.017599314699499942) [b]
(-0.11964922610498104, 0.3737100364667263) [b]
(-0.19948953853459253, 0.787850195426665) [b]
(-0.16405930325910698, 1.239519745641034) [b]
(-0.053272275009925624, 1.6993599685007101) [b]
(0.0972147056410751, 2.159369003258805) [b]
(0.1738525267036508, 2.641957840922275) [b]
(0.0942264873522882, 3.1279036831570197) [b]
(0.006416642694785807, 3.616097484945837) [b]
(0.003078243869734422, 4.014108132260943) [b]
};
\end{groupplot}

\end{tikzpicture}

%\end{subfigure}
%\caption{Interaction figures}
%\end{figure}  


==> optimized_traj.tex <==

\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 0.5cm, group size=2 by 1}]
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax ={4.2}, hide axis = {true}, ymin = {-0.8}, width = {4cm}]\addplot+ [mark = {none}, black,solid,thick, name path=A]coordinates {
(-0.255, -1.0)
(-0.255, 5.0)
};
\addplot+ [mark = {none}, black,solid,thick, name path=B]coordinates {
(0.255, -1.0)
(0.255, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.0)
(-0.085, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.0)
(0.085, 5.0)
};
\path[name path=axis] (axis cs:-0.5,-1) -- (axis cs:-0.5,5);;
\path[name path=axisright] (axis cs:0.5,-1) -- (axis cs:0.5,5);;
\addplot[pastelGreen!80] fill between[of=A and axis];;
\addplot[pastelGreen!80] fill between[of=B and axisright];;
\addplot[black!40] fill between[of=A and B];;
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.27] at (axis cs:0.17, 0.041) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(0.17, 0.041) [a]
(0.17, 0.24600000000000002) [a]
(0.17, 0.45099999999999996) [a]
(0.1448907910307244, 0.6541093929221456) [a]
(0.07896094190961467, 0.8478544647643296) [a]
(0.021027821679770388, 1.0441390832363324) [a]
(0.004264866266590653, 1.2481069757931782) [a]
(0.004264866266590666, 1.4692742187931782) [a]
(0.004264866266590679, 1.7090056791122485) [a]
(0.004264866266590696, 1.9596991241160562) [a]
(0.0042648662665907095, 2.1650609043078184) [a]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010027205734420208, -0.21401093008712183)
(-0.003410956613162948, -0.16266737743270387)
(-0.007619937999868988, -0.10656504169089752)
(-0.01400766037407368, -0.04626845008846874)
(-0.022927895028647418, 0.01768302994184285)
(-0.03470525947564948, 0.08477064443225452)
(-0.049631877351720574, 0.1544929350369123)
(-0.0679652669826967, 0.2263634267050892)
(-0.08992718108704788, 0.2999091209906305)
(-0.11570318270963811, 0.37466962136133614)
(-0.13913158728542427, 0.45238641639779775)
(-0.1598833443198646, 0.5328063724863725)
(-0.17766101054741698, 0.6156696003834266)
(-0.19219778477903404, 0.7007100157647823)
(-0.20325651156229577, 0.7876560860991463)
(-0.21062866565332575, 0.8762317020155284)
(-0.21413332692140258, 0.9661571253708608)
(-0.21361615348823948, 1.0571499775430937)
(-0.2089483594436004, 1.1489262405451481)
(-0.20002570225547905, 1.241201250771133)
(-0.192085236892477, 1.3342980938695863)
(-0.18515814714293466, 1.4281341327845671)
(-0.17927191496656933, 1.5226332243059582)
(-0.17445070547158226, 1.6177250971956592)
(-0.1707157137743669, 1.71334479099635)
(-0.16808547686661038, 1.8094321493511638)
(-0.1665761534887077, 1.9059313623520642)
(-0.1662017748549174, 2.002790553035373)
(-0.16697446890537324, 2.0999614036680545)
(-0.16890466058107426, 2.197398817929067)
(-0.17054473983263047, 2.295095930029225)
(-0.17189203282048274, 2.3930264523887925)
(-0.17294419855259816, 2.4911666231268925)
(-0.17369919008489051, 2.589494954318316)
(-0.17415522006961384, 2.687992005337864)
(-0.17431073019143126, 2.786640178791266)
(-0.1741643640754222, 2.88542353678144)
(-0.17371494329230247, 2.984327635483538)
(-0.17296144612371314, 3.083339376204414)
(-0.17190298878474763, 3.182446871284081)
(-0.17106971474468993, 3.281645203882216)
(-0.17046228943822114, 3.380924994778136)
(-0.17008129325977955, 3.4802777484422682)
(-0.16992723166379584, 3.579695764834879)
(-0.17000054409349025, 3.6791720600057567)
(-0.17030161186957357, 3.7787002946168746)
(-0.17083076515600568, 3.878274709597665)
(-0.1715882891072328, 3.97789006822136)
(-0.17257442928991099, 4.077541603961847)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.24904799338519,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.022927895028647418, 0.01768302994184285) [b]
(-0.11570318270963811, 0.37466962136133614) [b]
(-0.20325651156229577, 0.7876560860991463) [b]
(-0.20002570225547905, 1.241201250771133) [b]
(-0.1707157137743669, 1.71334479099635) [b]
(-0.16890466058107426, 2.197398817929067) [b]
(-0.17415522006961384, 2.687992005337864) [b]
(-0.17190298878474763, 3.182446871284081) [b]
(-0.17000054409349025, 3.6791720600057567) [b]
(-0.17257442928991099, 4.077541603961847) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010100788117618602, -0.214011091111073)
(-0.0034359768907570596, -0.16266836992773165)
(-0.00767579148395174, -0.10656835591511901)
(-0.014110220088672975, -0.04627673058845573)
(-0.023095500028034045, 0.01766564291121439)
(-0.03495842233360136, 0.08473818129842377)
(-0.04999294629357997, 0.1544372832845715)
(-0.0684580523770311, 0.22627404689007896)
(-0.0905765548467706, 0.29977279972007825)
(-0.1165346582582033, 0.37447026649511295)
(-0.14011552537337166, 0.4521409371359853)
(-0.160985905296995, 0.5325301901437621)
(-0.17884452031305748, 0.6153760097348884)
(-0.19342113490221272, 0.7004096052158144)
(-0.20447558936525112, 0.7873562188426808)
(-0.21179680978837517, 0.8759360592265083)
(-0.21520180386721857, 0.9658653115950384)
(-0.214534650411815, 1.0568571877217825)
(-0.2096654889875306, 1.1486229875542349)
(-0.200489514990142, 1.2408731519156146)
(-0.19233661620145914, 1.3339516318474474)
(-0.18523923455067645, 1.4277749442242502)
(-0.1792259586994183, 1.5222660366146918)
(-0.17432192260395513, 1.6173536739848569)
(-0.17054916468221581, 1.7129718851330482)
(-0.1679269508067846, 1.8090594627702685)
(-0.1664720642165609, 1.9055595118472601)
(-0.16619906528257122, 2.0024190413256187)
(-0.16712052388869664, 2.099588595110802)
(-0.1692472270042306, 2.1970219183202437)
(-0.171055779336139, 2.294716056891219)
(-0.17254324237535185, 2.3926445505063048)
(-0.17370704347622126, 2.490783460894738)
(-0.17454493329821652, 2.5891111206235764)
(-0.17505494801532034, 2.6876079069055803)
(-0.17523537578855933, 2.786256037931511)
(-0.17508472704593098, 2.8850393894833344)
(-0.17460170815893047, 2.9839433298086293)
(-0.1737851981460655, 3.0829545709379067)
(-0.17263422807134987, 3.1820610348077865)
(-0.17172801997711135, 3.2812587279400662)
(-0.1710672980579376, 3.380538178444116)
(-0.17065269384074647, 3.479890797544353)
(-0.17048475716133082, 3.5793087914674278)
(-0.17056396586798644, 3.6787850821180985)
(-0.17089073439492164, 3.7783132356674405)
(-0.1714654213327359, 3.877887398264425)
(-0.17228833610942287, 3.9775022381605685)
(-0.17335974488295355, 4.077152893608174)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.25821531810729,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.023095500028034045, 0.01766564291121439) [b]
(-0.1165346582582033, 0.37447026649511295) [b]
(-0.20447558936525112, 0.7873562188426808) [b]
(-0.200489514990142, 1.2408731519156146) [b]
(-0.17054916468221581, 1.7129718851330482) [b]
(-0.1692472270042306, 2.1970219183202437) [b]
(-0.17505494801532034, 2.6876079069055803) [b]
(-0.17263422807134987, 3.1820610348077865) [b]
(-0.17056396586798644, 3.6787850821180985) [b]
(-0.17335974488295355, 4.077152893608174) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0009861644436546968, -0.21401057208781488)
(-0.003354659856230802, -0.1626651708382326)
(-0.007494261894096204, -0.10655767316663703)
(-0.01377688127770648, -0.04625003973868128)
(-0.02255073039944594, 0.017721688047497457)
(-0.03413551982541194, 0.08484282469823981)
(-0.048819218642148186, 0.15461667880877306)
(-0.06685602168168281, 0.22656217543017182)
(-0.08846524880702375, 0.30021226790882816)
(-0.11383096342345206, 0.37511297015736494)
(-0.13690061309356102, 0.4529370129449543)
(-0.15735305643590505, 0.5334336111254547)
(-0.17489809649190854, 0.6163464058163262)
(-0.18927545633105444, 0.7014139176957167)
(-0.200253730687612, 0.7883701830065448)
(-0.20762932611675455, 0.8769455124328243)
(-0.21122539949116262, 0.9668673266523206)
(-0.21089080261592846, 1.0578610333562948)
(-0.2064990391114405, 1.1496509193197608)
(-0.19794723837069733, 1.241961038091177)
(-0.1903550237464611, 1.3350869284878792)
(-0.18375263285220286, 1.4289463723714408)
(-0.17816670733983758, 1.5234636906986798)
(-0.1736206681668216, 1.618569115772663)
(-0.17013505366859802, 1.714198224819469)
(-0.16772782348735593, 1.8102914286616338)
(-0.1664146312855045, 1.9067935099505533)
(-0.16620906902251764, 2.003653206023497)
(-0.1671228854074878, 2.1008228319792916)
(-0.1691661809648482, 2.1982579400309707)
(-0.1709006236578694, 2.2959534224301423)
(-0.1723233681525916, 2.3938828776829704)
(-0.17343192349324155, 2.4920224276630267)
(-0.17422411184239242, 2.590350466211162)
(-0.17469803184442087, 2.6888474327772753)
(-0.17485202612289316, 2.787495608608624)
(-0.17468465246987538, 2.886278933238417)
(-0.17419465832875447, 2.98518283925257)
(-0.17338095821210536, 3.0841941035141742)
(-0.17224261373261354, 3.1833007132067204)
(-0.1713293792575612, 3.2824983419015115)
(-0.17064192778171275, 3.3817776109172977)
(-0.17018084654730137, 3.4811300251951045)
(-0.16994664721535727, 3.5805478851051316)
(-0.16993977485850403, 3.680024207053657)
(-0.17016061590727274, 3.779552652012084)
(-0.17060950516772452, 3.879127461177852)
(-0.1712867320153764, 3.9787433980557476)
(-0.17219254585895374, 4.07839569631915)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.22842151276048,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.02255073039944594, 0.017721688047497457) [b]
(-0.11383096342345206, 0.37511297015736494) [b]
(-0.200253730687612, 0.7883701830065448) [b]
(-0.19794723837069733, 1.241961038091177) [b]
(-0.17013505366859802, 1.714198224819469) [b]
(-0.1691661809648482, 2.1982579400309707) [b]
(-0.17469803184442087, 2.6888474327772753) [b]
(-0.17224261373261354, 3.1833007132067204) [b]
(-0.16993977485850403, 3.680024207053657) [b]
(-0.17219254585895374, 4.07839569631915) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.001000881009843818, -0.21401089001509016)
(-0.00340470149513625, -0.16266713044224151)
(-0.007605974381205442, -0.10656421691596571)
(-0.013982019597770196, -0.04626638939791725)
(-0.02288599148644093, 0.017687356926795912)
(-0.03464196346971645, 0.08477872339119313)
(-0.04954159922648019, 0.15450678504999993)
(-0.06784205010106066, 0.2263856710025085)
(-0.08976480152050907, 0.29994304853372744)
(-0.11549525373781253, 0.37471923795268025)
(-0.13887630834846512, 0.4524502913161834)
(-0.15957906912976194, 0.532882874597694)
(-0.1773062511977097, 0.6157569173972774)
(-0.19179121551321035, 0.7008061729029736)
(-0.20279697208737793, 0.7877589641571086)
(-0.21011516392280022, 0.8763390548048849)
(-0.21356504134077087, 0.9662665965373304)
(-0.21299243451868444, 1.057259116758638)
(-0.20826873059595657, 1.1490325190771522)
(-0.1992898604789938, 1.2413020764345224)
(-0.1913099417360735, 1.3343955460332835)
(-0.18436061993301234, 1.4282299411031592)
(-0.17846978151956763, 1.5227287455950096)
(-0.17366194395623433, 1.6178212955062945)
(-0.16995860723928896, 1.7134422205315056)
(-0.16737856998474027, 1.8095309398983621)
(-0.16593821310523246, 1.9060312069389866)
(-0.16565175395924683, 2.0028906975444234)
(-0.16653147368009896, 2.1000606381741638)
(-0.16858792021149394, 2.1974954695510416)
(-0.1703260279764159, 2.295190886813366)
(-0.17174287754624143, 2.3931204275317284)
(-0.1728359135371075, 2.4912601515865367)
(-0.17360290223275623, 2.5895883899285552)
(-0.1740418939570407, 2.688085518359593)
(-0.17415118969332247, 2.786733753840683)
(-0.17392931149664062, 2.8855169710839004)
(-0.17337497628931203, 2.9844205374078334)
(-0.1724870726716626, 3.083431164038144)
(-0.1712646404170606, 3.182536772215924)
(-0.17028690429682222, 3.2817337861223677)
(-0.16955459533522216, 3.381012734391501)
(-0.1690683512521035, 3.4803650287053483)
(-0.16882872750295516, 3.5797828756890544)
(-0.16883620703973518, 3.679259197593779)
(-0.16909120893577093, 3.7787875608911055)
(-0.16959409600259215, 3.8783621119900946)
(-0.17034518151266415, 3.977977519366768)
(-0.17134473512953838, 4.07762892146661)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.24675616220468,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.02288599148644093, 0.017687356926795912) [b]
(-0.11549525373781253, 0.37471923795268025) [b]
(-0.20279697208737793, 0.7877589641571086) [b]
(-0.1992898604789938, 1.2413020764345224) [b]
(-0.16995860723928896, 1.7134422205315056) [b]
(-0.16858792021149394, 2.1974954695510416) [b]
(-0.1740418939570407, 2.688085518359593) [b]
(-0.1712646404170606, 3.182536772215924) [b]
(-0.16883620703973518, 3.679259197593779) [b]
(-0.17134473512953838, 4.07762892146661) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010155974735427246, -0.21401121265165027)
(-0.0034547418937175356, -0.1626691190587948)
(-0.0077176805518424, -0.10657085746365208)
(-0.0141871362971441, -0.04628298058645908)
(-0.023221194102887074, 0.017652519598668856)
(-0.03514827214532871, 0.08471367930159308)
(-0.050263702042140646, 0.15439528022617832)
(-0.06882755476955418, 0.22620658936270338)
(-0.09106343270967046, 0.29966991729781295)
(-0.11715801136577715, 0.3743198177671794)
(-0.14085623550305088, 0.4519547618609677)
(-0.1618219920905917, 0.5323191930977825)
(-0.17975138418455153, 0.6151497240218229)
(-0.19437182369750738, 0.7001757953278789)
(-0.20544108594151184, 0.787120525001554)
(-0.21274633747987254, 0.8757016837819042)
(-0.21610314671693404, 0.9656327476474325)
(-0.21535448504874063, 1.0566239896463434)
(-0.21036972509682147, 1.1483835827147915)
(-0.20104364143849707, 1.2406186925542677)
(-0.1927392836882873, 1.3336837817522886)
(-0.1854892295873422, 1.4274954200877605)
(-0.17932219314945783, 1.521976601754673)
(-0.17426342422080332, 1.6170561327147703)
(-0.1703350685472929, 1.7126680777175707)
(-0.1675564915806912, 1.808751260907128)
(-0.1659445691249117, 1.9052488146214515)
(-0.16551394776580958, 2.002107771586887)
(-0.16627727785219643, 2.0992786962297743)
(-0.16824542161121664, 2.196715351282793)
(-0.16990451177238927, 2.294412142389253)
(-0.17125172336593542, 2.3923426658685805)
(-0.17228458385389703, 2.4904830416801884)
(-0.17300093206421296, 2.5888116619915995)
(-0.17339888172877566, 2.6873089647920256)
(-0.17347678913802594, 2.785957230055669)
(-0.17323322447181314, 2.8847403962081475)
(-0.17266694640966723, 2.9836438948736195)
(-0.17177687966342253, 3.082654502081879)
(-0.17056209511146642, 3.181760204296217)
(-0.1695920137466665, 3.2809572933564395)
(-0.1688673658624168, 3.380236297840189)
(-0.16838878851582234, 3.4795886293803044)
(-0.1681568365609777, 3.579006494559091)
(-0.16817199240366973, 3.678482815590462)
(-0.16843467462076733, 3.7780111589136802)
(-0.16894524557209414, 3.877585670909827)
(-0.16970401811869595, 3.9772010200307664)
(-0.170711261548971, 4.076852344701187)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.26509081164886,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.023221194102887074, 0.017652519598668856) [b]
(-0.11715801136577715, 0.3743198177671794) [b]
(-0.20544108594151184, 0.787120525001554) [b]
(-0.20104364143849707, 1.2406186925542677) [b]
(-0.1703350685472929, 1.7126680777175707) [b]
(-0.16824542161121664, 2.196715351282793) [b]
(-0.17339888172877566, 2.6873089647920256) [b]
(-0.17056209511146642, 3.181760204296217) [b]
(-0.16817199240366973, 3.678482815590462) [b]
(-0.170711261548971, 4.076852344701187) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010560672079466106, -0.21401212418416893)
(-0.003592346445587374, -0.1626747373434978)
(-0.008024839194718275, -0.1065896180333911)
(-0.014751093151341266, -0.04632985149126938)
(-0.024142692827199767, 0.01755410768385074)
(-0.0365399090006004, 0.08452994931709619)
(-0.052248019590222766, 0.1540803410491547)
(-0.07153493017454103, 0.22570083970770338)
(-0.09462980866953731, 0.29889866348936067)
(-0.12172251317040214, 0.37319213586853317)
(-0.1463000773435434, 0.45055319655814124)
(-0.16800717811427962, 0.5307205623214857)
(-0.18652227726380732, 0.6134221406468147)
(-0.20155688713941244, 0.6983759549177636)
(-0.2128547787282497, 0.7852912713487694)
(-0.22019114196143588, 0.8738698588596294)
(-0.22337170684541663, 0.9638073283773922)
(-0.22223183306934802, 1.054794510455817)
(-0.21663557493798263, 1.14651884008974)
(-0.20647472773822587, 1.2386657255915599)
(-0.19739701449253397, 1.3316585656778164)
(-0.1894374394479505, 1.4254126692507356)
(-0.18262686936893519, 1.5198496438041442)
(-0.1769924572700264, 1.6148967992111594)
(-0.17255802439263448, 1.7104866093928521)
(-0.16934440383318175, 1.8065562259461476)
(-0.16736974909316976, 1.9030470384907103)
(-0.16664981065536863, 1.9999042770835629)
(-0.16719818350576338, 2.0970766525613262)
(-0.1690265283269078, 2.1945160311153384)
(-0.17055496804423032, 2.29221495354897)
(-0.17178078594382873, 2.3901470717660795)
(-0.1727016048121173, 2.488288562776982)
(-0.17331534731484263, 2.586617877059369)
(-0.17362020082103174, 2.685115511991555)
(-0.17361458620109407, 2.783763807859079)
(-0.1732971301738562, 2.8825467641851863)
(-0.17266664081924588, 2.9814498743601874)
(-0.17172208591177915, 3.0804599767467002)
(-0.17046257376510335, 3.179565120619544)
(-0.16943789185028907, 3.278761660694536)
(-0.16864874967618862, 3.3780401734778644)
(-0.16809576652482003, 3.4773921187450205)
(-0.16777948212751442, 3.576809751399378)
(-0.16770036610513694, 3.676286042123806)
(-0.16785882631077406, 3.775814605948342)
(-0.16825521619834247, 3.8753896379444415)
(-0.1688898413271697, 3.9750058553350347)
(-0.1697629651005789, 4.074658445380521)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.31551109762037,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.024142692827199767, 0.01755410768385074) [b]
(-0.12172251317040214, 0.37319213586853317) [b]
(-0.2128547787282497, 0.7852912713487694) [b]
(-0.20647472773822587, 1.2386657255915599) [b]
(-0.17255802439263448, 1.7104866093928521) [b]
(-0.1690265283269078, 2.1945160311153384) [b]
(-0.17362020082103174, 2.685115511991555) [b]
(-0.17046257376510335, 3.179565120619544) [b]
(-0.16770036610513694, 3.676286042123806) [b]
(-0.1697629651005789, 4.074658445380521) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010358324410132463, -0.21401166396623875)
(-0.003523545383068002, -0.1626719007770894)
(-0.007871266052509224, -0.10658014625843922)
(-0.014469135874057813, -0.046306187786990714)
(-0.023682000657948434, 0.01760379192536523)
(-0.035844222579454695, 0.08462270484749218)
(-0.05125613245437818, 0.1542393319015648)
(-0.07018175458364545, 0.225956147049805)
(-0.09284752156512543, 0.29928798069802665)
(-0.11944176027674933, 0.37376133930817135)
(-0.14358617139547042, 0.4512586798008378)
(-0.1649356901142176, 0.5315220139440355)
(-0.18317818677673986, 0.6142841506342831)
(-0.19803363603484916, 0.6992694769008467)
(-0.20925323920033587, 0.7861949339860067)
(-0.21661851058176146, 0.8747711224814837)
(-0.21994033686670936, 0.964703485323635)
(-0.21905801729910865, 1.0556935294327485)
(-0.21383829132498097, 1.1474400564112694)
(-0.20417435943493617, 1.239640380401627)
(-0.19555498050761633, 1.3326768221434862)
(-0.18801366086865587, 1.4264654956054508)
(-0.1815799389456303, 1.520928891954616)
(-0.17627979412012584, 1.6159952730548466)
(-0.17213601521377536, 1.7115981239636526)
(-0.1691685319079883, 1.8076756584065556)
(-0.1673947122646017, 1.9041703718924505)
(-0.1668296293532054, 2.0010286377270723)
(-0.16748629981173901, 2.0982003416983592)
(-0.16937589697865038, 2.1956385516589485)
(-0.17097527355137218, 2.2933363385696093)
(-0.17228176664249953, 2.3912674137389125)
(-0.1732930451598692, 2.4894080143127404)
(-0.17400707111186445, 2.587736651514951)
(-0.17442206525024084, 2.6862338839773887)
(-0.17453647659121696, 2.784882113658086)
(-0.17434895540003106, 2.883665402096251)
(-0.1738583292650824, 2.9825693049773325)
(-0.1730635819252737, 3.0815807231836527)
(-0.1719638345484078, 3.1806877686880557)
(-0.17109906443415368, 3.279885831716149)
(-0.17046996589923333, 3.379165487642597)
(-0.17007714445753208, 3.478518195255669)
(-0.16992112735414308, 3.577936208598726)
(-0.17000237287766196, 3.6774124976067144)
(-0.17032127858771018, 3.776940676660486)
(-0.17087818857986992, 3.876514940269251)
(-0.17167339989693436, 3.976130005170225)
(-0.17270716818347417, 4.07578105820544)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.29030095463462,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.023682000657948434, 0.01760379192536523) [b]
(-0.11944176027674933, 0.37376133930817135) [b]
(-0.20925323920033587, 0.7861949339860067) [b]
(-0.20417435943493617, 1.239640380401627) [b]
(-0.17213601521377536, 1.7115981239636526) [b]
(-0.16937589697865038, 2.1956385516589485) [b]
(-0.17442206525024084, 2.6862338839773887) [b]
(-0.1719638345484078, 3.1806877686880557) [b]
(-0.17000237287766196, 3.6774124976067144) [b]
(-0.17270716818347417, 4.07578105820544) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.000988004019981764, -0.21401061157118417)
(-0.003360915128301196, -0.16266541420208241)
(-0.007508226297247145, -0.10655848584142506)
(-0.01380252473926179, -0.046252070236426183)
(-0.022592641203689187, 0.017717424344208137)
(-0.034198832594742594, 0.08483486360350825)
(-0.048909531267632034, 0.15460303021933702)
(-0.06697930361760604, 0.22654025337402084)
(-0.08862774283857669, 0.30017882953057845)
(-0.11403908278206552, 0.3750640649084719)
(-0.1371315253376464, 0.45288134749096315)
(-0.15758140923465136, 0.533378595927812)
(-0.17509626683702317, 0.6162977717388751)
(-0.18941382001255347, 0.7013753699910613)
(-0.200300949198828, 0.7883430939048005)
(-0.20755264806836424, 0.8769286528544051)
(-0.21099097361180302, 0.9668566370067093)
(-0.2104639994787091, 1.057849432947162)
(-0.20584477883431232, 1.149628153533711)
(-0.1970303216796241, 1.2419135622859645)
(-0.18921628229603166, 1.3350211021180896)
(-0.1824341583397583, 1.4288677300079278)
(-0.17671169988596153, 1.5233768803418868)
(-0.17207329845260483, 1.6184778455462876)
(-0.16854033753011982, 1.7141052171123634)
(-0.16613150776657543, 1.8101983808700814)
(-0.1648630898326832, 1.906701061054609)
(-0.16474920783733582, 2.00356090830866)
(-0.16580205599345998, 2.1007291272875763)
(-0.16803210105404692, 2.198160139993002)
(-0.16992523062989284, 2.2958526762128755)
(-0.1714783367952347, 2.393780150750168)
(-0.17268869886676097, 2.4919184979386504)
(-0.17355393841400168, 2.5902459208054682)
(-0.17407197930960017, 2.688742665201031)
(-0.17424101228617414, 2.7873908164099785)
(-0.1740594635180662, 2.8861741160051)
(-0.17352596679377305, 2.98507779692932)
(-0.17263933888836355, 3.0840884349916933)
(-0.17139855778493357, 3.1831938151441252)
(-0.17041228760338462, 3.2823907445673943)
(-0.16968128618155418, 3.3816697024726916)
(-0.16920621446680673, 3.481022050837486)
(-0.16898764796921334, 3.5804399463447987)
(-0.16902608688725465, 3.6799162611040694)
(-0.16932196505480362, 3.779444511278186)
(-0.16987565784208275, 3.8790187928285165)
(-0.17068748912887544, 3.978633723668355)
(-0.17175773745534859, 4.078284391585921)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.230713343941,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.022592641203689187, 0.017717424344208137) [b]
(-0.11403908278206552, 0.3750640649084719) [b]
(-0.200300949198828, 0.7883430939048005) [b]
(-0.1970303216796241, 1.2419135622859645) [b]
(-0.16854033753011982, 1.7141052171123634) [b]
(-0.16803210105404692, 2.198160139993002) [b]
(-0.17407197930960017, 2.688742665201031) [b]
(-0.17139855778493357, 3.1831938151441252) [b]
(-0.16902608688725465, 3.6799162611040694) [b]
(-0.17175773745534859, 4.078284391585921) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0009199386678933172, -0.21400919969333743)
(-0.003129457620892488, -0.16265671167185652)
(-0.006991480022534126, -0.10652942434234791)
(-0.012853499781623843, -0.04617945598822164)
(-0.0210413548778505, 0.017869911013203094)
(-0.031854906009655695, 0.08511960575787414)
(-0.04556517696819355, 0.1550912442882249)
(-0.062412615813494915, 0.22732450914826358)
(-0.08260621386260679, 0.3013752580769551)
(-0.1063232787658092, 0.3768142102681364)
(-0.1279840088944162, 0.4550421026211952)
(-0.1473011371814924, 0.535818666747465)
(-0.16401539532618253, 0.6189029223479698)
(-0.1778942860260333, 0.7040531803994645)
(-0.18873085923221597, 0.7910272182832033)
(-0.1963425061422947, 0.8795825751071957)
(-0.20056978099605938, 0.9694769273410846)
(-0.20127525794390866, 1.0604685144086472)
(-0.1983424280791381, 1.1523165914753433)
(-0.19167464000430295, 1.2447818926736383)
(-0.1857494530787633, 1.3380286907150536)
(-0.18059002590631767, 1.4319785022257971)
(-0.1762167583523277, 1.5265596872390095)
(-0.17264758679894424, 1.6217067805476761)
(-0.16989824990960686, 1.7173598889769637)
(-0.16798252734626065, 1.8134641479297158)
(-0.16691245378185227, 1.9099692312643202)
(-0.16669851042824263, 2.006828909187739)
(-0.1673497961642693, 2.1040006493988956)
(-0.16887418020675973, 2.2014452572079892)
(-0.17016450340924763, 2.299147614593547)
(-0.17121862218841538, 2.397081731435495)
(-0.17203465984808317, 2.495224149623398)
(-0.17261097534601924, 2.5935536903909155)
(-0.17294613556332428, 2.692051226860226)
(-0.17303889070534922, 2.7906994792805)
(-0.17288815249904635, 2.8894828306958473)
(-0.17249297488472987, 2.988387161004322)
(-0.17185253693053196, 3.087399697573121)
(-0.17096612772551156, 3.1865088807582627)
(-0.17025589931608906, 3.285708170632145)
(-0.16972237654678543, 3.3849883861803356)
(-0.16936601754176106, 3.4843412312678983)
(-0.16918722166479364, 3.5837592062545736)
(-0.1691863365566529, 3.6832355284365508)
(-0.169363664353282, 3.7827640604334816)
(-0.16971946717702482, 3.882339245727398)
(-0.17025397198311465, 3.9819560506394023)
(-0.170967374834653, 4.0816099121013085)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.14591559026165,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.0210413548778505, 0.017869911013203094) [b]
(-0.1063232787658092, 0.3768142102681364) [b]
(-0.18873085923221597, 0.7910272182832033) [b]
(-0.19167464000430295, 1.2447818926736383) [b]
(-0.16989824990960686, 1.7173598889769637) [b]
(-0.16887418020675973, 2.2014452572079892) [b]
(-0.17294613556332428, 2.692051226860226) [b]
(-0.17096612772551156, 3.1865088807582627) [b]
(-0.1691863365566529, 3.6832355284365508) [b]
(-0.170967374834653, 4.0816099121013085) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010395115045773525, -0.21401174697999661)
(-0.003536054849058844, -0.16267241243688896)
(-0.00789918936828864, -0.10658185478974923)
(-0.014520404003953095, -0.04631045632622872)
(-0.023765771443696557, 0.017594829568320973)
(-0.03597073080684965, 0.08460597265867112)
(-0.05143651628616401, 0.1542106507190316)
(-0.0704278632675292, 0.22591008926509032)
(-0.0931717087885246, 0.2992177444587077)
(-0.11985666712998683, 0.3736586450016248)
(-0.14407097852990206, 0.45113417336467654)
(-0.16546683865897244, 0.5313851666709404)
(-0.1837296276007243, 0.6141428279119783)
(-0.19857710511596002, 0.6991295472552327)
(-0.20975855593772547, 0.786059920210693)
(-0.2170538956838166, 0.8746418958541468)
(-0.22027274636107033, 0.9645780032668945)
(-0.21925348921647272, 1.0555666164537707)
(-0.21386230168335582, 1.1473032277321922)
(-0.20399218427637267, 1.2394817073566398)
(-0.19519061706584284, 1.3325010902814776)
(-0.1874919193952873, 1.4262769764454024)
(-0.18092634736471278, 1.5207313002824487)
(-0.17552051103732882, 1.6157917299273181)
(-0.17129775050096904, 1.711391124794486)
(-0.1682784741428745, 1.807467045565878)
(-0.16648046236217331, 1.9039613113047738)
(-0.16591913978053058, 2.000819599004621)
(-0.16660781882952772, 2.097991081394991)
(-0.16855791740203396, 2.1954280992749253)
(-0.17018939297724286, 2.293125355429383)
(-0.17149935501109245, 2.3910563842582624)
(-0.17248527425105079, 2.4891972428671187)
(-0.173144940633205, 2.5875262597816002)
(-0.17347642590170023, 2.686023808687201)
(-0.17347805045047934, 2.784672104701128)
(-0.17314835393565337, 2.8834550209319363)
(-0.17248606925136697, 2.982357923306496)
(-0.17149009950284363, 3.08136752184533)
(-0.17015949764756935, 3.18047173674867)
(-0.16908332363664338, 3.279667731553774)
(-0.16826234393648032, 3.3789459861625875)
(-0.16769722732299217, 3.4782978631551575)
(-0.16738855641457445, 3.577715519739323)
(-0.16733683786965742, 3.677191828480792)
(-0.1675425113983719, 3.776720305938307)
(-0.16800595772173887, 3.876295048415868)
(-0.16872750559730554, 3.9759106741225176)
(-0.16970743801716381, 4.0755622711009405)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.29488461699566,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.023765771443696557, 0.017594829568320973) [b]
(-0.11985666712998683, 0.3736586450016248) [b]
(-0.20975855593772547, 0.786059920210693) [b]
(-0.20399218427637267, 1.2394817073566398) [b]
(-0.17129775050096904, 1.711391124794486) [b]
(-0.16855791740203396, 2.1954280992749253) [b]
(-0.17347642590170023, 2.686023808687201) [b]
(-0.17015949764756935, 3.18047173674867) [b]
(-0.16733683786965742, 3.677191828480792) [b]
(-0.16970743801716381, 4.0755622711009405) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010671042676217192, -0.21401237896474723)
(-0.003629873258046968, -0.16267630767854813)
(-0.008108601068060467, -0.10659486157376395)
(-0.014904869906529717, -0.04634295134781964)
(-0.024393930458044458, 0.017526604108670643)
(-0.03691926121431109, 0.08447860498077098)
(-0.05278881620442657, 0.15399233709748514)
(-0.07227258722170815, 0.2255595322006384)
(-0.09560119355846323, 0.29868320104632684)
(-0.1229652771138795, 0.37287714693477686)
(-0.14778878402294543, 0.4501596409191305)
(-0.16971175569132382, 0.5302682426453635)
(-0.18840837420113174, 0.612928973408623)
(-0.20358627292556625, 0.6978573046273944)
(-0.2149857848217459, 0.784759351284443)
(-0.22237913777434137, 0.8733332002638492)
(-0.2255696053145049, 0.9632703190364389)
(-0.22439062026624118, 1.0542570027272613)
(-0.2187048582085378, 1.1459758277398433)
(-0.20840329700109703, 1.238107088233726)
(-0.19919219623357887, 1.3310868107958507)
(-0.1911068993565468, 1.42483015587198)
(-0.18417857551548716, 1.519258564501776)
(-0.17843464650033591, 1.6142991644058935)
(-0.17389917163891974, 1.7098842337070013)
(-0.17059319406528237, 1.8059507163847799)
(-0.16853505165612298, 1.9024397842457341)
(-0.16774065576097022, 1.999296440776655)
(-0.16822374066587492, 2.0964691627604974)
(-0.16999608653511655, 2.193909575977483)
(-0.1714874211255661, 2.291609071850295)
(-0.17269518348801047, 2.389541414404166)
(-0.17361713215222369, 2.4876828948081817)
(-0.1742513078202797, 2.586012079429667)
(-0.17459600024392485, 2.684509583002232)
(-0.17464971884287164, 2.783157864403393)
(-0.17441116666377313, 2.8819410427877346)
(-0.1738792173191212, 2.9808447320465756)
(-0.17305289458149894, 3.07985589176756)
(-0.17193135434165638, 3.1789626930497885)
(-0.1710447713446798, 3.278160563523229)
(-0.17039384197967822, 3.3774400787154493)
(-0.16997917363867016, 3.476792697548073)
(-0.1698012952700133, 3.5762106741805857)
(-0.1698606667081503, 3.6756869786488773)
(-0.17015768691684238, 3.775215225421375)
(-0.1706927012682469, 3.874789609083093)
(-0.17146600796689937, 3.974404846436692)
(-0.1724778637157413, 4.074056124380535)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.32926208470352,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.024393930458044458, 0.017526604108670643) [b]
(-0.1229652771138795, 0.37287714693477686) [b]
(-0.2149857848217459, 0.784759351284443) [b]
(-0.20840329700109703, 1.238107088233726) [b]
(-0.17389917163891974, 1.7098842337070013) [b]
(-0.16999608653511655, 2.193909575977483) [b]
(-0.17459600024392485, 2.684509583002232) [b]
(-0.17193135434165638, 3.1789626930497885) [b]
(-0.1698606667081503, 3.6756869786488773) [b]
(-0.1724778637157413, 4.074056124380535) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-6.467833370034544e-5, -0.23392008020117488)
(-0.00012020018029692333, -0.2203681939367263)
(-0.00013144111516022336, -0.21809142168606455)
(-9.14702381500606e-5, -0.22596220019288274)
(-1.3417137973267479e-5, -0.24296581304700338)
(7.57755881094849e-5, -0.268189068148929)
(0.00014011292256906234, -0.30081007622379313)
(0.0001381394652347325, -0.34008904054221784)
(2.5616626762634312e-5, -0.385359968633457)
(-0.00024251323709012789, -0.4360232202521302)
(-0.0003244313417365986, -0.47239069301583464)
(-0.00032608703302689467, -0.4958915014793556)
(-0.00031011807885863107, -0.5078122184530409)
(-0.0003070385855147681, -0.5093108701918015)
(-0.0003239418694292283, -0.501429677730968)
(-0.0003512322065662779, -0.4851066110153262)
(-0.0003677973681335858, -0.4611858361750855)
(-0.0003449514700328158, -0.4304271421410922)
(-0.00024941127225476187, -0.3935144335164739)
(-4.5515653535361286e-5, -0.35106337413675914)
(0.00012341693309733814, -0.309237321153117)
(0.00025901083175328566, -0.26797378921418213)
(0.0003626684501464474, -0.22721654177975595)
(0.00043560046090916334, -0.18691496644559796)
(0.00047885179149277624, -0.1470235127001431)
(0.000493324017134647, -0.10750118587656105)
(0.0004797946764919821, -0.0683110916859223)
(0.00043893395017206724, -0.029420026277621775)
(0.0003713190758654293, 0.009201892722226879)
(0.0002774468179248575, 0.04758155828943907)
(0.00018667458410275787, 0.08927326180443532)
(0.00010244979726623981, 0.13394580450419233)
(2.797542962447833e-5, 0.18130110583019698)
(-3.379803478573045e-5, 0.2310708913931604)
(-8.017231980324022e-5, 0.2830137122009636)
(-0.00010869515274661709, 0.3369122620121418)
(-0.00011714998006191009, 0.39257096299239785)
(-0.00010354301282722453, 0.4498137928353473)
(-6.608866972451262e-5, 0.5084823291939714)
(-3.194216427027826e-6, 0.5684339896858771)
(5.623304659531496e-5, 0.6323904862109643)
(0.00011036749138897439, 0.6999513362438528)
(0.00015753392022886358, 0.7707561050828731)
(0.0001962051156313743, 0.8444804010346466)
(0.00022499659393657856, 0.9208322710907926)
(0.00024265948485098886, 0.9995489570453068)
(0.0002480722384931118, 1.0803939760066559)
(0.00024023168780440638, 1.1631544928635498)
(0.0002182438581305539, 1.2476389555077492)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.14209353319245,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-1.3417137973267479e-5, -0.24296581304700338) [b]
(-0.00024251323709012789, -0.4360232202521302) [b]
(-0.0003239418694292283, -0.501429677730968) [b]
(-4.5515653535361286e-5, -0.35106337413675914) [b]
(0.00047885179149277624, -0.1470235127001431) [b]
(0.0002774468179248575, 0.04758155828943907) [b]
(-8.017231980324022e-5, 0.2830137122009636) [b]
(-3.194216427027826e-6, 0.5684339896858771) [b]
(0.00022499659393657856, 0.9208322710907926) [b]
(0.0002182438581305539, 1.2476389555077492) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0010155974735427246, -0.21401121265165027)
(-0.0034547418937175356, -0.1626691190587948)
(-0.0077176805518424, -0.10657085746365208)
(-0.0141871362971441, -0.04628298058645908)
(-0.023221194102887074, 0.017652519598668856)
(-0.03514827214532871, 0.08471367930159308)
(-0.050263702042140646, 0.15439528022617832)
(-0.06882755476955418, 0.22620658936270338)
(-0.09106343270967046, 0.29966991729781295)
(-0.11715801136577715, 0.3743198177671794)
(-0.1408500961124213, 0.4519566356570435)
(-0.16180297397784235, 0.5323244256382387)
(-0.17971221246846153, 0.6151593164192585)
(-0.1943047580787024, 0.7001901794391501)
(-0.20533799577112233, 0.787139487950935)
(-0.2125987809393259, 0.8757243026182894)
(-0.21590245328250798, 0.9656573341767142)
(-0.21509184043124915, 1.0566480453597968)
(-0.21003625787624958, 1.1484037636387958)
(-0.20063051065170884, 1.2406307837719996)
(-0.19225439907299363, 1.3336894423691446)
(-0.1849407800001926, 1.427496146541661)
(-0.1787186141567869, 1.5219737136135296)
(-0.1736133685773714, 1.6170507603610988)
(-0.16964737929182408, 1.7126611517132058)
(-0.16684017749785657, 1.808743502849537)
(-0.16520878234353012, 1.9052407293210925)
(-0.16476796328226104, 2.002099640412134)
(-0.1655304747862474, 2.09927057148198)
(-0.1675072660185734, 2.1967070514789553)
(-0.16916550555746465, 2.294403857027007)
(-0.17050229560875396, 2.3923345233188877)
(-0.1715151003608823, 2.490475108153936)
(-0.17220170381315006, 2.588803940664057)
(-0.1725601723331736, 2.687301395063724)
(-0.17258882144281548, 2.7859496869309384)
(-0.1722861863803024, 2.884732689774918)
(-0.171650996030843, 2.9836357698702045)
(-0.17068214985893085, 3.0826456375383122)
(-0.16937869751284346, 3.1817502132393676)
(-0.16831986649363126, 3.280946394681744)
(-0.16750639556832547, 3.380224711100256)
(-0.16693892947765035, 3.4795765747011447)
(-0.16661803004812406, 3.5789941925662543)
(-0.1665441860177219, 3.6784704873439305)
(-0.16671782171914876, 3.777999025850505)
(-0.1671393047492221, 3.8775739547936006)
(-0.16780895273891297, 3.977189942907126)
(-0.16872703932608524, 4.076842128858644)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.26509081164886,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.023221194102887074, 0.017652519598668856) [b]
(-0.11715801136577715, 0.3743198177671794) [b]
(-0.20533799577112233, 0.787139487950935) [b]
(-0.20063051065170884, 1.2406307837719996) [b]
(-0.16964737929182408, 1.7126611517132058) [b]
(-0.1675072660185734, 2.1967070514789553) [b]
(-0.1725601723331736, 2.687301395063724) [b]
(-0.16937869751284346, 3.1817502132393676) [b]
(-0.1665441860177219, 3.6784704873439305) [b]
(-0.16872703932608524, 4.076842128858644) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0009769665384102913, -0.21401037577471604)
(-0.0033233832101620684, -0.16266396081902001)
(-0.007424438423277287, -0.10655363248154742)
(-0.013648658989257566, -0.04623994386655697)
(-0.02234116290812538, 0.017742887893067952)
(-0.03381892488399124, 0.08488240912577387)
(-0.048367591517122284, 0.1546845439611542)
(-0.06623949132140104, 0.2266711812306675)
(-0.08765256629598987, 0.3003785420516997)
(-0.11279001340500322, 0.37535616156690976)
(-0.1356532988428873, 0.4532410802013408)
(-0.15592499348943992, 0.533783386807631)
(-0.17331831440650008, 0.6167281415633932)
(-0.18757607498925224, 0.7018157805978584)
(-0.1984696142022619, 0.7887827018269649)
(-0.20579771761888993, 0.8773619730546258)
(-0.20938554018505806, 0.9672841168539895)
(-0.20908353848339334, 1.0582779375769924)
(-0.20476641856966488, 1.1500713645067893)
(-0.19633210405599777, 1.2423922920486359)
(-0.18885841308081944, 1.3355277693292438)
(-0.1823754785974615, 1.4293955397945983)
(-0.17690984592264977, 1.5239198905570677)
(-0.17248484720438761, 1.6190310241693266)
(-0.16912093877326384, 1.7146644917713285)
(-0.16683600442022148, 1.8107606813773667)
(-0.16564562752213832, 1.9072643557617792)
(-0.16556333478759308, 2.004124235005421)
(-0.16660081422954603, 2.101292619293635)
(-0.16876810979737553, 2.1987250480209264)
(-0.17061736326999474, 2.2964184246349846)
(-0.17214562511470052, 2.3943462900449224)
(-0.17335031271291435, 2.4924847070538694)
(-0.17422916769722238, 2.590812009167884)
(-0.17478021806653907, 2.6893085744195964)
(-0.17500174457378845, 2.787956621714498)
(-0.17489225092943125, 2.886740027456539)
(-0.17445043740919938, 2.985644160433518)
(-0.1736751774956686, 3.0846557331441233)
(-0.17256549722097836, 3.1837626679297006)
(-0.17169078508558056, 3.2829606437888694)
(-0.17105173635076718, 3.382240236165929)
(-0.17064895738645486, 3.481592903909878)
(-0.17048297621406475, 3.5810109011169593)
(-0.17055425182677134, 3.6804871977680857)
(-0.1708631824241863, 3.7800154082839867)
(-0.17141011268373954, 3.879589727208388)
(-0.17219534017773241, 3.9792048713083026)
(-0.1732191210331282, 4.078856027451408)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.21696235685786,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.02234116290812538, 0.017742887893067952) [b]
(-0.11279001340500322, 0.37535616156690976) [b]
(-0.1984696142022619, 0.7887827018269649) [b]
(-0.19633210405599777, 1.2423922920486359) [b]
(-0.16912093877326384, 1.7146644917713285) [b]
(-0.16876810979737553, 2.1987250480209264) [b]
(-0.17478021806653907, 2.6893085744195964) [b]
(-0.17256549722097836, 3.1837626679297006) [b]
(-0.17055425182677134, 3.6804871977680857) [b]
(-0.1732191210331282, 4.078856027451408) [b]
};
\nextgroupplot [height = {7cm}, xmin = {-0.5}, xmax = {0.5}, axis equal image = {true}, ymax ={4.2}, hide axis = {true}, ymin = {-0.8}, width = {4cm}]\addplot+ [mark = {none}, black,solid,thick, name path=A]coordinates {
(-0.255, -1.0)
(-0.255, 5.0)
};
\addplot+ [mark = {none}, black,solid,thick, name path=B]coordinates {
(0.255, -1.0)
(0.255, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(-0.085, -1.0)
(-0.085, 5.0)
};
\addplot+ [mark = {none}, white,dashed,thick]coordinates {
(0.085, -1.0)
(0.085, 5.0)
};
\path[name path=axis] (axis cs:-0.5,-1) -- (axis cs:-0.5,5);;
\path[name path=axisright] (axis cs:0.5,-1) -- (axis cs:0.5,5);;
\addplot[pastelGreen!80] fill between[of=A and axis];;
\addplot[pastelGreen!80] fill between[of=B and axisright];;
\addplot[black!40] fill between[of=A and B];;
\node[sedan top,body color=red,window color=black, minimum width=1.5cm,rotate=90.0,scale = 0.27] at (axis cs:0.17, 0.041) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(0.17, 0.041) [a]
(0.17, 0.24600000000000002) [a]
(0.17, 0.45099999999999996) [a]
(0.1448907910307244, 0.6541093929221456) [a]
(0.07896094190961467, 0.8478544647643296) [a]
(0.021027821679770388, 1.0441390832363324) [a]
(0.004264866266590653, 1.2481069757931782) [a]
(0.004264866266590666, 1.4692742187931782) [a]
(0.004264866266590679, 1.7090056791122485) [a]
(0.004264866266590696, 1.9596991241160562) [a]
(0.0042648662665907095, 2.1650609043078184) [a]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-2.093439857087302e-5, -0.22729000669900778)
(-5.135509234894445e-5, -0.20114102439411893)
(-8.337606270705536e-5, -0.1808969497186131)
(-0.00011182680326385942, -0.16596728682719247)
(-0.0001335866797846613, -0.1558205891594971)
(-0.0001470635278896961, -0.14997855580418695)
(-0.00015178702780215057, -0.14801071746320427)
(-0.00014809322592924026, -0.1495296533628521)
(-0.00013688126998915022, -0.15418668621819992)
(-0.00011942720581144824, -0.16166800757460675)
(-0.00011636986753601722, -0.16288121126732377)
(-0.00012766321960291048, -0.1584531124590273)
(-0.0001508530494582598, -0.14894783885835366)
(-0.00018184627731333548, -0.13487310128291155)
(-0.00021549591278817838, -0.11668583788205641)
(-0.0002460412066068719, -0.09479729411817694)
(-0.0002674345089739833, -0.06957759462284636)
(-0.00027357989572400737, -0.04135985757988021)
(-0.00025850345101624387, -0.010443897315025475)
(-0.00021647095256707087, 0.02290044373961223)
(-0.00017717752529913187, 0.057760352386374864)
(-0.0001413976693188281, 0.09398427242870377)
(-0.0001098318240596778, 0.1314358030677927)
(-8.311074880498416e-5, 0.16999218335590355)
(-6.180027815486364e-5, 0.2095429282074556)
(-4.640623665903989e-5, 0.2499886008113515)
(-3.737935467019282e-5, 0.29123970780380126)
(-3.512007239597552e-5, 0.3332157049251042)
(-3.9983153809917825e-5, 0.37584410211160557)
(-5.228205866027279e-5, 0.41905965807901)
(-6.562782806473843e-5, 0.4659536581256982)
(-7.991577556790368e-5, 0.5161582578437417)
(-9.505168335989858e-5, 0.569342397266005)
(-0.00011095075541184016, 0.6252081224220661)
(-0.00012753667529773375, 0.6834872747385453)
(-0.00014474075823418415, 0.7439385114994007)
(-0.0001625011879161357, 0.8063446242601947)
(-0.00018076232966903827, 0.8705101254209334)
(-0.00019947411228579676, 0.9362590761416225)
(-0.00021859147168002557, 1.0034331314662668)
(-0.00023864303893376422, 1.0738897808534769)
(-0.0002595353932610617, 1.1473007648969962)
(-0.00028118445595456216, 1.2233706501311936)
(-0.0003035145561776453, 1.3018335464370017)
(-0.00032645759017735284, 1.382450152707259)
(-0.00034995226457602233, 1.4650050979455207)
(-0.0003739434153337576, 1.5493045482549865)
(-0.000398381394814652, 1.635174053128536)
(-0.0004232215201463897, 1.7224566071097605)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.03666929888837,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.0001335866797846613, -0.1558205891594971) [b]
(-0.00011942720581144824, -0.16166800757460675) [b]
(-0.00021549591278817838, -0.11668583788205641) [b]
(-0.00021647095256707087, 0.02290044373961223) [b]
(-6.180027815486364e-5, 0.2095429282074556) [b]
(-5.228205866027279e-5, 0.41905965807901) [b]
(-0.00012753667529773375, 0.6834872747385453) [b]
(-0.00021859147168002557, 1.0034331314662668) [b]
(-0.00032645759017735284, 1.382450152707259) [b]
(-0.0004232215201463897, 1.7224566071097605) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.00032383732500186336, -0.214001139912092)
(-0.001101798019270384, -0.16260702763103227)
(-0.0024621672461842053, -0.10636347692904986)
(-0.004528426076927869, -0.045764693686773675)
(-0.007417366633471395, 0.018741247177775838)
(-0.011237903866450127, 0.08674755443366956)
(-0.016090410432575065, 0.15788442889694854)
(-0.02206643929473421, 0.23181526026671812)
(-0.029248728844005027, 0.30823325249302325)
(-0.03771140917219101, 0.38685842477893295)
(-0.04482003414135973, 0.4677179191055352)
(-0.05043341762321384, 0.550582234001577)
(-0.05442565391588014, 0.6352369562762433)
(-0.05668501161505261, 0.7214812914877905)
(-0.05711285841851068, 0.8091267792881773)
(-0.05562263057664476, 0.897996164409757)
(-0.052138856000317646, 0.9879223993522981)
(-0.04659623646435257, 1.07874775915603)
(-0.03893879165122273, 1.1703230521711185)
(-0.02911906577110294, 1.262506913595674)
(-0.020601220569375654, 1.355552706075498)
(-0.013425200648372524, 1.4493700366159976)
(-0.007626135864765967, 1.5438745173311355)
(-0.003234819266091874, 1.6389872120106357)
(-0.0002781384126227214, 1.7346341358704591)
(0.0012205361890924124, 1.8307458029886374)
(0.0012410019483332516, 1.9272568165985096)
(-0.00023408907485560028, 2.0241054979816875)
(-0.0032195107918868513, 2.121233550190851)
(-0.007727714089324908, 2.218585753251727)
(-0.009249627769709086, 2.316284777563189)
(-0.00776074437666975, 2.4142132495938236)
(-0.003242369446605174, 2.5122549981156785)
(0.004318672915911436, 2.6102950989188516)
(0.014930308500536314, 2.7082199181074182)
(0.028595458035402265, 2.8059171544924886)
(0.045312261171052, 2.903275881537262)
(0.06507428158343329, 3.000186589244591)
(0.08787069520511212, 3.096541226312821)
(0.11368646343223747, 3.19223324282281)
(0.13542119018632218, 3.289024798181743)
(0.15302273147233422, 3.386733710724035)
(0.1664479073543789, 3.4851759753834273)
(0.1756624546757322, 3.5841661659887563)
(0.18064097351353484, 3.6835178294162882)
(0.18136686687642994, 3.7830438722665756)
(0.17783227316989889, 3.8825569406008245)
(0.17003799097641817, 3.981869793149487)
(0.1579933957249789, 4.080795668294095)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.4033622877721,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.007417366633471395, 0.018741247177775838) [b]
(-0.03771140917219101, 0.38685842477893295) [b]
(-0.05711285841851068, 0.8091267792881773) [b]
(-0.02911906577110294, 1.262506913595674) [b]
(-0.0002781384126227214, 1.7346341358704591) [b]
(-0.007727714089324908, 2.218585753251727) [b]
(0.014930308500536314, 2.7082199181074182) [b]
(0.11368646343223747, 3.19223324282281) [b]
(0.18064097351353484, 3.6835178294162882) [b]
(0.1579933957249789, 4.080795668294095) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.00024655881940666277, -0.214000660779218)
(-0.000838879308922398, -0.16260407376764982)
(-0.0018746574033873054, -0.1063536092029991)
(-0.003447959784858609, -0.045740024293208)
(-0.005647802773899521, 0.01879309181924676)
(-0.008557262855792443, 0.08684446486464145)
(-0.01225298596832627, 0.1580508083956365)
(-0.01680499182695304, 0.23208296350846364)
(-0.022276692664690786, 0.3086424522019724)
(-0.02872506404090074, 0.38745839717455094)
(-0.03389078624429382, 0.46846522210815433)
(-0.037648275769278344, 0.5514344093391642)
(-0.03988568403653641, 0.6361536749064658)
(-0.04050387962554993, 0.7224253845655901)
(-0.039415458445305876, 0.8100651582074098)
(-0.036543795041085125, 0.898900635018204)
(-0.03182214371044775, 0.9887703764496315)
(-0.025192794663125666, 1.0795228879631238)
(-0.016606287869568272, 1.171015743711262)
(-0.006020685314975219, 1.2631148009380249)
(0.001432709743195276, 1.356251904646407)
(0.005665831950564128, 1.4502480080126077)
(0.006603984068489902, 1.544925597220434)
(0.004185057699359418, 1.640108879081727)
(-0.0016411900371881092, 1.7356239608375865)
(-0.010913807211485604, 1.8312990210807674)
(-0.02366126858216265, 1.9269644714557868)
(-0.03990205131031935, 2.022453109290682)
(-0.05964516828572623, 2.1176002616436027)
(-0.08289066239578749, 2.212243921448981)
(-0.10365494216961745, 2.307723030463133)
(-0.12189848498832453, 2.403948679608436)
(-0.13758643658041358, 2.500832570633082)
(-0.15068833867324488, 2.5982870260912803)
(-0.16117788314293924, 2.6962249987051377)
(-0.16903269012250394, 2.7945600805244166)
(-0.17423410772968567, 2.8932065122578075)
(-0.17676703126551896, 2.992079193102803)
(-0.1766197399119954, 3.0910936913534037)
(-0.173783749123064, 3.1901662560176427)
(-0.17146615102705687, 3.289341012256019)
(-0.16966856823755014, 3.388606386591461)
(-0.16839241242347164, 3.4879516745777153)
(-0.16763890780701818, 3.5873669548378935)
(-0.16740911194984145, 3.6868430116028255)
(-0.16770393413010998, 3.786371264910585)
(-0.1685241515805277, 3.8859437077112977)
(-0.16987042382818404, 3.9855528491958987)
(-0.17174330535091234, 4.085191663734708)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.30710537819012,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.005647802773899521, 0.01879309181924676) [b]
(-0.02872506404090074, 0.38745839717455094) [b]
(-0.039415458445305876, 0.8100651582074098) [b]
(-0.006020685314975219, 1.2631148009380249) [b]
(-0.0016411900371881092, 1.7356239608375865) [b]
(-0.08289066239578749, 2.212243921448981) [b]
(-0.16117788314293924, 2.6962249987051377) [b]
(-0.173783749123064, 3.1901662560176427) [b]
(-0.16740911194984145, 3.6868430116028255) [b]
(-0.17174330535091234, 4.085191663734708) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.00032935718586754137, -0.2140011791037627)
(-0.0011205775350653896, -0.1626072692470587)
(-0.0025041302373526855, -0.1063642840673939)
(-0.004605595398483687, -0.04576671150729415)
(-0.007543745530766846, 0.018737006665848127)
(-0.01142933541767329, 0.08673962810474835)
(-0.016364423941314973, 0.15787082118937484)
(-0.022442090260050847, 0.23179336660080374)
(-0.02974643740008561, 0.30819978866025544)
(-0.03835280054586884, 0.38680936306903185)
(-0.04568591009084154, 0.46764880811974663)
(-0.05161004667138091, 0.5504914865112609)
(-0.05600411612349162, 0.6351263026785298)
(-0.058760568778500784, 0.721356181618809)
(-0.05978435120152682, 0.8089967341855591)
(-0.05899190329944376, 0.8978750803517137)
(-0.056310209209363346, 0.9878288069729436)
(-0.05167590695227217, 1.0787050407053542)
(-0.04503445925931432, 1.1703596201021698)
(-0.036339386062822075, 1.2626563536608932)
(-0.028507681763241824, 1.3557624092794351)
(-0.021567465478520596, 1.4495974782545966)
(-0.015543538551681228, 1.544087892223329)
(-0.010457734076707973, 1.6391659808847443)
(-0.006329231671412588, 1.7347694927104382)
(-0.0031748403722655937, 1.8308410722609443)
(-0.001009252404990113, 1.9273277884223319)
(0.00015472956057695285, 2.0241807084876084)
(0.0003059892225531237, 2.1213545135447798)
(-0.0005650847559880491, 2.2188071511073466)
(-0.001314643063920253, 2.3165151535176163)
(-0.001941553311930772, 2.4144529367861476)
(-0.002444823439341705, 2.5125974571854552)
(-0.0028235852499620875, 2.610927957370265)
(-0.0030770797928199108, 2.7094257378701885)
(-0.0032046443923270966, 2.808073951418957)
(-0.003205701151384481, 2.906857417837878)
(-0.00307974676837196, 3.0057624574193276)
(-0.0028263435249433985, 3.104776740961437)
(-0.0024451113161263385, 3.2038891547899158)
(-0.0021421951613038726, 3.303090524627631)
(-0.001917826375190391, 3.402371920188372)
(-0.0017722069304023568, 3.5017252976534134)
(-0.0017055129859761175, 3.6011434110449607)
(-0.001717898006600418, 3.700619732459894)
(-0.0018094955184698482, 3.8001483802780345)
(-0.0019804215427033415, 3.8997240545477143)
(-0.0022307767428192053, 3.9993419788311373)
(-0.0025606483187671555, 4.0989978478637275)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.41023778131367,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.007543745530766846, 0.018737006665848127) [b]
(-0.03835280054586884, 0.38680936306903185) [b]
(-0.05978435120152682, 0.8089967341855591) [b]
(-0.036339386062822075, 1.2626563536608932) [b]
(-0.006329231671412588, 1.7347694927104382) [b]
(-0.0005650847559880491, 2.2188071511073466) [b]
(-0.0030770797928199108, 2.7094257378701885) [b]
(-0.0024451113161263385, 3.2038891547899158) [b]
(-0.001717898006600418, 3.700619732459894) [b]
(-0.0025606483187671555, 4.0989978478637275) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.001102054548064231, -0.21401320324513687)
(-0.0037487032204042863, -0.16268138805411522)
(-0.008373821825543564, -0.10661182520680568)
(-0.01539174347016124, -0.04638532994276091)
(-0.025189283313851382, 0.017437632988861952)
(-0.038120005557753224, 0.08431252180060253)
(-0.05450023258708201, 0.15370769375691545)
(-0.07460641604152654, 0.22510252644726417)
(-0.09867357841982989, 0.29798645138360097)
(-0.12689459975448406, 0.3718586967140026)
(-0.15241605538878167, 0.44891351923675377)
(-0.17485502109161272, 0.5288791216886325)
(-0.1938647208425401, 0.611468414392935)
(-0.20913409691017557, 0.6963803464625778)
(-0.22038728882591385, 0.7833014615978691)
(-0.2273830280877372, 0.871907601470278)
(-0.22991395556817668, 0.9618656962829657)
(-0.2278058687753751, 1.052835595617151)
(-0.22091690618598536, 1.1444719036304458)
(-0.2091366757777071, 1.2364257915038261)
(-0.19865689347928808, 1.329271078665086)
(-0.18951985296284293, 1.4229177618004372)
(-0.18176284910538712, 1.5172817110541523)
(-0.1754186718915013, 1.6122841308451472)
(-0.1705160522061583, 1.7078510724397018)
(-0.16708006338400516, 1.8039129929004722)
(-0.16513248223379645, 1.9004043556979555)
(-0.16469211307450332, 1.9972632688355214)
(-0.1657750781159158, 2.094431156820666)
(-0.168395077301207, 2.1918524632276637)
(-0.17059352994425636, 2.2895386054313485)
(-0.17236658188990645, 2.3874623446104204)
(-0.17371086146418485, 2.485598948778577)
(-0.17462342376980622, 2.58392594383661)
(-0.1751017012215242, 2.6824228893403848)
(-0.17514345966152678, 2.781071176529384)
(-0.17474675945879983, 2.879853846405248)
(-0.17390992105506273, 2.978755425869889)
(-0.17263149447367346, 3.0777617801308)
(-0.17091023235702993, 3.1768599797594033)
(-0.16956100888409723, 3.2760526364024036)
(-0.16858493294791924, 3.3753294872872264)
(-0.1679829698749852, 3.4746811478631447)
(-0.1677559580536118, 3.574099024445024)
(-0.16790462363552727, 3.6735752355418523)
(-0.16842959352643552, 3.7731025410073635)
(-0.16933140685806392, 3.8726742782357664)
(-0.17061052511330907, 3.97228430470275)
(-0.17226734105736297, 4.071926946221454)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.37280687713346,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.025189283313851382, 0.017437632988861952) [b]
(-0.12689459975448406, 0.3718586967140026) [b]
(-0.22038728882591385, 0.7833014615978691) [b]
(-0.2091366757777071, 1.2364257915038261) [b]
(-0.1705160522061583, 1.7078510724397018) [b]
(-0.168395077301207, 2.1918524632276637) [b]
(-0.1751017012215242, 2.6824228893403848) [b]
(-0.17091023235702993, 3.1768599797594033) [b]
(-0.16790462363552727, 3.6735752355418523) [b]
(-0.17226734105736297, 4.071926946221454) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.001839509372585168, -0.21403679509359502)
(-0.006254462507492766, -0.16282675517155853)
(-0.013960286930171017, -0.10709697973717466)
(-0.02562940679533998, -0.047596445306193974)
(-0.04187292740728125, 0.014897637793643878)
(-0.06322574544374775, 0.07957770808761583)
(-0.0901346013283058, 0.14560736205734887)
(-0.12294876427919865, 0.2121258666843992)
(-0.16191314515724575, 0.2782550723492163)
(-0.20716368911211944, 0.3431081597631097)
(-0.24829604205102263, 0.4130861556862255)
(-0.2845354326064329, 0.4878170818779781)
(-0.31516571437998064, 0.5668369894487316)
(-0.33953834334790944, 0.6495966717251046)
(-0.35708059703745615, 0.7354697403796402)
(-0.3673028521895534, 0.8237618345359901)
(-0.3698047804556605, 0.9137207405497416)
(-0.3642803605500806, 1.0045472091561156)
(-0.35052164000014874, 1.0954062668261924)
(-0.32842121022116166, 1.1854388294193252)
(-0.3077147806702171, 1.2765503926828916)
(-0.2884604703850597, 1.3686506549360193)
(-0.27071010188087385, 1.4616541518894561)
(-0.2545097964179006, 1.555479833094401)
(-0.23990051207617394, 1.650050678583583)
(-0.22691852928291517, 1.7452933512915287)
(-0.2155958882230899, 1.8411378814760029)
(-0.2059607823213598, 1.9375173798843752)
(-0.19803791172601465, 2.0343677768391837)
(-0.1918488004613902, 2.1316275847740713)
(-0.18634693906081118, 2.2291834410503144)
(-0.18153936657123335, 2.327005164888991)
(-0.17743226006906976, 2.4250650029543843)
(-0.17403103008562604, 2.523337391557205)
(-0.17134040545283352, 2.6217987421572237)
(-0.1693645086790208, 2.7204272478796048)
(-0.1681069228578418, 2.8192027089858795)
(-0.167570751015334, 2.918106375444055)
(-0.16775866871010872, 3.0171208049253226)
(-0.1686729706194862, 3.1162297347193793)
(-0.1693816212663703, 3.215429035876881)
(-0.16988401862250765, 3.3147094138109776)
(-0.17017963766423638, 3.414062458193703)
(-0.17026802119511492, 3.513480554668984)
(-0.17014877173381934, 3.6129568053783965)
(-0.16982154434779848, 3.712484957420165)
(-0.16928604032609168, 3.812059338449674)
(-0.16854200159630542, 3.9116747987087757)
(-0.167589205801134, 4.011326658842293)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=92.29183118052329,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.04187292740728125, 0.014897637793643878) [b]
(-0.20716368911211944, 0.3431081597631097) [b]
(-0.35708059703745615, 0.7354697403796402) [b]
(-0.32842121022116166, 1.1854388294193252) [b]
(-0.23990051207617394, 1.650050678583583) [b]
(-0.1918488004613902, 2.1316275847740713) [b]
(-0.17134040545283352, 2.6217987421572237) [b]
(-0.1686729706194862, 3.1162297347193793) [b]
(-0.17014877173381934, 3.6129568053783965) [b]
(-0.167589205801134, 4.011326658842293) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0008040390527979634, -0.21400702748025982)
(-0.002735299157081184, -0.16264332206087245)
(-0.006111333912170054, -0.10648470750057162)
(-0.011236631033642643, -0.046067712495717034)
(-0.01839737501580127, 0.018104603419964074)
(-0.02785789173265461, 0.08555794251286399)
(-0.03985837525938905, 0.15584300581583876)
(-0.0546135882297537, 0.22853251288656973)
(-0.07231229697195488, 0.3032188605541852)
(-0.09311725645770026, 0.3795122962883461)
(-0.11225979583789078, 0.4583941925496807)
(-0.12950619083800022, 0.5396380638065634)
(-0.14464595954562298, 0.6230235982684654)
(-0.15749049138052237, 0.7083360126947187)
(-0.16787171040707852, 0.7953655759257131)
(-0.17564078659963864, 0.8839072601542306)
(-0.18066690423851686, 0.9737604880190096)
(-0.18283609324180136, 1.0647289508721645)
(-0.18205012667022197, 1.156620479363173)
(-0.17822548569044072, 1.2492469520633578)
(-0.17487276692911213, 1.3426216406143057)
(-0.17200611125390652, 1.4366693362633316)
(-0.16963796380711443, 1.5313219532650424)
(-0.16777925992603263, 1.626517822768651)
(-0.16643959236529676, 1.7222010569131072)
(-0.16562736137902326, 1.8183209760902594)
(-0.16534990915665557, 1.9148315930560447)
(-0.16561364002822943, 2.0116911482130573)
(-0.16642412776802087, 2.10886169096341)
(-0.16778621123446832, 2.2063087025461545)
(-0.16895189252121914, 2.3040126265195546)
(-0.1699193512531048, 2.4019476377852658)
(-0.1706869930397463, 2.500090446443459)
(-0.17125342301552757, 2.598420044653696)
(-0.1716174223449373, 2.696917478769426)
(-0.1717779273791876, 2.795565644222335)
(-0.17173401118045964, 2.894349100884988)
(-0.1714848671581357, 2.993253906867159)
(-0.17102979458704023, 3.0922674689054777)
(-0.17036818580113772, 3.1913784076898475)
(-0.16983380135715467, 3.2905788006786967)
(-0.16942702148410108, 3.3898596164286463)
(-0.16914817822396222, 3.4892127093103977)
(-0.16899756120177317, 3.5886307309811665)
(-0.16897542272709073, 3.6881070507036204)
(-0.16908198230179697, 3.7876356836273604)
(-0.16931743060107338, 3.887211226237308)
(-0.16968193298712025, 3.9868287982528647)
(-0.17017563260868426, 4.086483990333263)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=91.00153022588867,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.01839737501580127, 0.018104603419964074) [b]
(-0.09311725645770026, 0.3795122962883461) [b]
(-0.16787171040707852, 0.7953655759257131) [b]
(-0.17822548569044072, 1.2492469520633578) [b]
(-0.16643959236529676, 1.7222010569131072) [b]
(-0.16778621123446832, 2.2063087025461545) [b]
(-0.1716174223449373, 2.696917478769426) [b]
(-0.17036818580113772, 3.1913784076898475) [b]
(-0.16897542272709073, 3.6881070507036204) [b]
(-0.17017563260868426, 4.086483990333263) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0004047947754015541, -0.21400178110850587)
(-0.0013772247567685875, -0.1626109805705561)
(-0.0030775930623440904, -0.10637668189416646)
(-0.005660135287224366, -0.04579770508160622)
(-0.009270632793513313, 0.018671874505336035)
(-0.014044894083767051, 0.08661788807834844)
(-0.020107888996764155, 0.1576618309662792)
(-0.02757336795207352, 0.23145713821514494)
(-0.03654383591253786, 0.3076859091854255)
(-0.047110780226290894, 0.38605602060040367)
(-0.05610977783280778, 0.46672700927529226)
(-0.06337212672380853, 0.5494631141261379)
(-0.0687472804791962, 0.6340412890657954)
(-0.07210162632109016, 0.720249980143131)
(-0.07331729256683196, 0.8078880811051781)
(-0.07229100088532614, 0.896764034637575)
(-0.06893297368056134, 0.9866950530324081)
(-0.0631659030520322, 1.0775064372921106)
(-0.05492398484410767, 1.1690309779143904)
(-0.04415201908719448, 1.2611084239977512)
(-0.03444032085474025, 1.354037192969049)
(-0.02582403402544143, 1.4477332247576324)
(-0.01833417742173774, 1.5421187537102121)
(-0.01199806787762863, 1.6371217119089476)
(-0.00683970159175302, 1.7326751904577522)
(-0.0028800971826221343, 1.8287169528047673)
(-0.00013760372189283243, 1.9251889948504817)
(0.0013718231480682349, 2.0220371471803595)
(0.0016343740930130557, 2.1192107152725925)
(0.0006381652383895095, 2.2166621539776985)
(-0.00021781157202433105, 2.314369282051152)
(-0.0009322516191562174, 2.4123064659162803)
(-0.0015040119396747655, 2.5104506112096554)
(-0.0019320923547878168, 2.608780909054533)
(-0.0022156186249772097, 2.70727860768627)
(-0.0023538275054532454, 2.8059268068963714)
(-0.002346053498950431, 2.9047102730150476)
(-0.002191717122577765, 3.003615272380083)
(-0.0018903145238436476, 3.1026294214449233)
(-0.001441408297775732, 3.2017415518634795)
(-0.0010904216496257946, 3.3009427632686275)
(-0.0008376413565378326, 3.4002240905561085)
(-0.0006833177309075949, 3.499577454882397)
(-0.0006276690059651259, 3.598995575069998)
(-0.0006708852122843224, 3.6984718878685503)
(-0.0008131316023450341, 3.798000476186561)
(-0.001054551674097141, 3.8975760044970658)
(-0.0013952698389335238, 3.9971936607001517)
(-0.0018353937745110777, 4.096849103796948)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.50420285971512,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.009270632793513313, 0.018671874505336035) [b]
(-0.047110780226290894, 0.38605602060040367) [b]
(-0.07331729256683196, 0.8078880811051781) [b]
(-0.04415201908719448, 1.2611084239977512) [b]
(-0.00683970159175302, 1.7326751904577522) [b]
(0.0006381652383895095, 2.2166621539776985) [b]
(-0.0022156186249772097, 2.70727860768627) [b]
(-0.001441408297775732, 3.2017415518634795) [b]
(-0.0006708852122843224, 3.6984718878685503) [b]
(-0.0018353937745110777, 4.096849103796948) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-4.5999992333323394e-5, -0.2140000229999981)
(-0.00015650990719458764, -0.16260014179820234)
(-0.0003497626271553321, -0.10634047371007523)
(-0.0006433209913115315, -0.045707184342873367)
(-0.0010538161301201455, 0.0188621108220966)
(-0.0015967852965997308, 0.08697348664006004)
(-0.00228658421909341, 0.1582723359002348)
(-0.003136354463241721, 0.2324394353346796)
(-0.004158030632346856, 0.3091874059715289)
(-0.0053623756784112195, 0.38825752819437653)
(-0.00637393961060741, 0.46942258908954976)
(-0.0071730255263115494, 0.5524729727069905)
(-0.007742067576767219, 0.6372198673118206)
(-0.0080654471489463, 0.7234931857767251)
(-0.008129316053782873, 0.811139694580088)
(-0.007921428767819344, 0.9000213303311512)
(-0.007430984990134084, 0.9900136849016405)
(-0.0066484831859268635, 1.0810046421761093)
(-0.005565585350173014, 1.1728931511646807)
(-0.004174992905765401, 1.2655881217734246)
(-0.0029466796155106657, 1.3590149082510727)
(-0.0018855508149482631, 1.4531002991325515)
(-0.0009959245697205704, 1.5477783567422538)
(-0.00028159685294278525, 1.6429896905559267)
(0.0002540998565761795, 1.738680803176439)
(0.0006082440034111564, 1.8348035016597868)
(0.0007782778833335646, 1.931314367655963)
(0.0007619655694871069, 2.028174280484209)
(0.0005573553676658186, 2.1253479878511703)
(0.0001627463639794822, 2.2228037194502472)
(-0.0001757575354435697, 2.3205140105549833)
(-0.00045763605801271294, 2.418453394627538)
(-0.0006824334385585934, 2.5165989479214543)
(-0.0008497508372253375, 2.614930035233617)
(-0.0009592396073477747, 2.7134280810777027)
(-0.0010105953232359655, 2.8120763637372654)
(-0.0010035524865267562, 2.910859829910777)
(-0.0009378798378003631, 3.0097649278896874)
(-0.0008133762075238703, 3.1087794574164547)
(-0.0006298668471049617, 3.2078924345547657)
(-0.00048552205379261593, 3.3070941618605776)
(-0.00038045677680993267, 3.406375755356694)
(-0.0003147713761696909, 3.5057292178235944)
(-0.0002885533807689559, 3.60514735012869)
(-0.00030187904244244584, 3.7046236714220644)
(-0.0003548147088696606, 3.8041523473121153)
(-0.00044741803575529726, 3.9037281252231666)
(-0.0005797390564812337, 4.003346276216906)
(-0.0007518211254373005, 4.1030025426313115)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.05729577951307,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.0010538161301201455, 0.0188621108220966) [b]
(-0.0053623756784112195, 0.38825752819437653) [b]
(-0.008129316053782873, 0.811139694580088) [b]
(-0.004174992905765401, 1.2655881217734246) [b]
(0.0002540998565761795, 1.738680803176439) [b]
(0.0001627463639794822, 2.2228037194502472) [b]
(-0.0009592396073477747, 2.7134280810777027) [b]
(-0.0006298668471049617, 3.2078924345547657) [b]
(-0.00030187904244244584, 3.7046236714220644) [b]
(-0.0007518211254373005, 4.1030025426313115) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.00026127859508227815, -0.21400074203320502)
(-0.0008889597934866515, -0.16260457470223402)
(-0.001986567760415462, -0.1063552826466807)
(-0.003653775630974925, -0.045744207966253336)
(-0.005984897051170633, 0.018784299356358003)
(-0.009067940869381006, 0.08682802920817166)
(-0.01298408830665964, 0.15802259021972712)
(-0.017807482806199457, 0.2320375590671736)
(-0.02360524722029265, 0.308573045913916)
(-0.030437662336954552, 0.3873566278266449)
(-0.03618381925355367, 0.46832435011396084)
(-0.040731069998757884, 0.5512540026392487)
(-0.04397895341614487, 0.6359405494298956)
(-0.04583825171539691, 0.7221944366647846)
(-0.046230077324713445, 0.8098400929025404)
(-0.045085001266118335, 0.8987145953862582)
(-0.04234223026170261, 0.9886664804329712)
(-0.03794883674017078, 1.0795546793818047)
(-0.03185904363607443, 1.171247564448285)
(-0.024033564191145267, 1.2636220912127525)
(-0.01715678059102882, 1.3568035434036056)
(-0.011257876878775695, 1.4507098249115302)
(-0.006362545737032018, 1.545265426335322)
(-0.0024933539580303202, 1.6404007915032917)
(0.00032992833924785784, 1.7360517459291938)
(0.0020900317761707657, 1.8321589809205756)
(0.0027719222139758145, 1.928667587750656)
(0.002362562977931597, 2.0255266369107776)
(0.0008507022592144737, 2.1226887979918367)
(-0.001773316682762328, 2.220109996210547)
(-0.0037187488036491186, 2.3178015048821057)
(-0.004979808235433851, 2.415733175638416)
(-0.005551460689741379, 2.5138773215601304)
(-0.005429338916038928, 2.6122084753893033)
(-0.004609667643418283, 2.7107031714998007)
(-0.003089197005241843, 2.8093397492898324)
(-0.0008651435418952089, 2.9080981758925635)
(0.0020648620346140623, 3.0069598863088634)
(0.00570282104922259, 3.1059076392533798)
(0.010050407706247808, 3.204925387173459)
(0.010568718592553381, 3.3041258654470096)
(0.007246989523069216, 3.403351930378707)
(8.151159876658605e-5, 3.502446686773029)
(-0.010924493971033428, 3.601253738949553)
(-0.025760999120295787, 3.699617435456912)
(-0.044411291082667004, 3.7973831080436122)
(-0.06685209422132096, 3.894397305336892)
(-0.09305369223926292, 3.990508021584198)
(-0.12298005141624231, 4.085564920725227)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.3254400276343,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.005984897051170633, 0.018784299356358003) [b]
(-0.030437662336954552, 0.3873566278266449) [b]
(-0.046230077324713445, 0.8098400929025404) [b]
(-0.024033564191145267, 1.2636220912127525) [b]
(0.00032992833924785784, 1.7360517459291938) [b]
(-0.001773316682762328, 2.220109996210547) [b]
(-0.004609667643418283, 2.7107031714998007) [b]
(0.010050407706247808, 3.204925387173459) [b]
(-0.025760999120295787, 3.699617435456912) [b]
(-0.12298005141624231, 4.085564920725227) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0001821595239069904, -0.21400036067632866)
(-0.0006197738368835887, -0.16260222361171242)
(-0.0013850325129793053, -0.10634742844580092)
(-0.0025474569597560403, -0.04572457198550588)
(-0.0041728569539270285, 0.018825567125257847)
(-0.006322680529841328, 0.08690517192672569)
(-0.009053658707788036, 0.15815503849902304)
(-0.012417668129604254, 0.23225068066910343)
(-0.016461751795370797, 0.30889883920127875)
(-0.02122825165992516, 0.3878343518325859)
(-0.02522354699356193, 0.4689073312209316)
(-0.028368590632167404, 0.551901990433534)
(-0.030592890922271198, 0.6366216011634991)
(-0.03183381076378799, 0.7228866008519096)
(-0.032035891340222986, 0.8105328999642829)
(-0.031150208627775525, 0.8994103659331166)
(-0.029133767777668892, 0.989381463417463)
(-0.025948938204501837, 1.0803200332071166)
(-0.021562930527540755, 1.1721101943820655)
(-0.015947315275055832, 1.2646453562873563)
(-0.011005292392549024, 1.3579494269108177)
(-0.0067573530450639055, 1.4519448618156687)
(-0.003221535834190256, 1.546561055061083)
(-0.00041369140930986713, 1.6417336580534951)
(0.0016522794100293655, 1.7374039657256761)
(0.0029642118051106847, 1.8335183632693743)
(0.0035114853163116986, 1.9300278273573908)
(0.003284852391848398, 2.0268874764208915)
(0.0022762852515970213, 2.1240561651076186)
(0.00047883931811208095, 2.221496118545073)
(-0.0008186658865469972, 2.319198380816251)
(-0.0016120418821494184, 2.4171349570405734)
(-0.0018976389310854744, 2.515280352243593)
(-0.0016722838289020975, 2.61361132367265)
(-0.0009332246985373083, 2.7121066576458706)
(0.00032191795356148933, 2.810746968503113)
(0.002095194589803918, 2.9095145174694923)
(0.00438836500681327, 3.0083930494597744)
(0.007202932257839945, 3.1073676460477397)
(0.010540172621052526, 3.2064245930008073)
(0.00937790692655998, 3.305619616436116)
(0.003706961694136965, 3.4047391716510753)
(-0.006470992657231483, 3.5035699566522838)
(-0.021143587067469202, 3.601899406420344)
(-0.04028790944046699, 3.6995161754537156)
(-0.06387067103110447, 3.7962106090182735)
(-0.09184838401357079, 3.8917752033942135)
(-0.12416755058834562, 3.9860050552893322)
(-0.16076486393804026, 4.078698300477327)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.2268912868718,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.0041728569539270285, 0.018825567125257847) [b]
(-0.02122825165992516, 0.3878343518325859) [b]
(-0.032035891340222986, 0.8105328999642829) [b]
(-0.015947315275055832, 1.2646453562873563) [b]
(0.0016522794100293655, 1.7374039657256761) [b]
(0.00047883931811208095, 2.221496118545073) [b]
(-0.0009332246985373083, 2.7121066576458706) [b]
(0.010540172621052526, 3.2064245930008073) [b]
(-0.04028790944046699, 3.6995161754537156) [b]
(-0.16076486393804026, 4.078698300477327) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-1.9759998097769125e-5, -0.23400000750879965)
(-3.656359369378152e-5, -0.22060001804465548)
(-3.967130851498694e-5, -0.2185400203888052)
(-2.7063423508683995e-5, -0.2266860106319393)
(-2.921380383638712e-6, -0.24401739381741397)
(2.4306700337331656e-5, -0.26961563933657445)
(4.337986850063908e-5, -0.30265406783108084)
(4.137614106991782e-5, -0.3423886583805591)
(4.5208157902814825e-6, -0.38814977507919507)
(-8.120619336785979e-5, -0.4393347216753874)
(-0.00012871000767671032, -0.48206121181514583)
(-0.00015124677363558263, -0.5171750694755363)
(-0.00015846973344362225, -0.5454375469559548)
(-0.0001572473665696795, -0.5675337774851986)
(-0.00015231021157017372, -0.5840803842553768)
(-0.00014676075622489755, -0.5956323296784958)
(-0.00014247404220293022, -0.6026890804569529)
(-0.00014041119256283423, -0.6057001566227572)
(-0.00014086368626583387, -0.6050701259704279)
(-0.00014364267111682984, -0.6011630992254043)
(-0.00015049787165866856, -0.5911967766230269)
(-0.00016018203078135477, -0.5757770872000341)
(-0.00017106793860585147, -0.5554493668972418)
(-0.00018130131065354413, -0.5307044181174234)
(-0.00018891465107564133, -0.501983963320252)
(-0.00019191070056842787, -0.46968555323357725)
(-0.00018832229698764936, -0.43416698421177313)
(-0.0001762540573378281, -0.39575027382457034)
(-0.000153910154061872, -0.3547252388547823)
(-0.0001196115509492626, -0.31135271546725596)
(-8.794689398530572e-5, -0.2663774433598064)
(-5.944197341512997e-5, -0.21995969718345365)
(-3.4569555968472066e-5, -0.17224372423009968)
(-1.3753229367761114e-5, -0.12335934716992068)
(2.6287063985501204e-6, -0.07342340651400386)
(1.4239403067725616e-5, -0.022541058829975723)
(2.077975514725719e-5, 0.02919305486446118)
(2.198486654343894e-5, 0.08169375754770443)
(1.762072356789707e-5, 0.13488438979603856)
(7.4810917253590875e-6, 0.18869595802537117)
(-3.846295379993824e-7, 0.24712636976210892)
(-5.152941854423032e-6, 0.309713740620019)
(-6.054953053119264e-6, 0.3760423745494812)
(-2.379929104608815e-6, 0.44573814499462605)
(6.523595639342985e-6, 0.5184643379374502)
(2.124847189034262e-5, 0.5939179106397087)
(4.2330828507346506e-5, 0.6718261245123568)
(7.025280300515653e-5, 0.7519435146993972)
(0.0001054458033920344, 0.8340491627043645)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.04354479242994,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-2.921380383638712e-6, -0.24401739381741397) [b]
(-8.120619336785979e-5, -0.4393347216753874) [b]
(-0.00015231021157017372, -0.5840803842553768) [b]
(-0.00014364267111682984, -0.6011630992254043) [b]
(-0.00018891465107564133, -0.501983963320252) [b]
(-0.0001196115509492626, -0.31135271546725596) [b]
(2.6287063985501204e-6, -0.07342340651400386) [b]
(7.4810917253590875e-6, 0.18869595802537117) [b]
(6.523595639342985e-6, 0.5184643379374502) [b]
(0.0001054458033920344, 0.8340491627043645) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.000344076791440029, -0.2140012868532)
(-0.0011706559605700884, -0.16260793351955227)
(-0.0026160301038852807, -0.10636650311823836)
(-0.004811375312635116, -0.04577225903998933)
(-0.007880742542583651, 0.018725348428565033)
(-0.011939788628727636, 0.08671783680928367)
(-0.01709506288572929, 0.1578334108821525)
(-0.02344370573707586, 0.23173317733599663)
(-0.03107344782393358, 0.3081077925871207)
(-0.04006282330607911, 0.3866744891179476)
(-0.047783438041200534, 0.46747784597778314)
(-0.05409797853552566, 0.55029168138981)
(-0.05888388844132173, 0.6349052442529288)
(-0.062032278049972286, 0.7211217026362715)
(-0.06344686704710395, 0.8087568184439441)
(-0.06304297337844074, 0.8976377796269372)
(-0.060746556569026056, 0.9876021663923522)
(-0.056493320420479054, 1.0784970320177685)
(-0.05022787744097971, 1.170178082274275)
(-0.041902975453327815, 1.2625089402276068)
(-0.03269334680913154, 1.3554888086148824)
(-0.022588266236362647, 1.4490359845116987)
(-0.01157870724404123, 1.5430759528145268)
(0.0003428495053631915, 1.6375406808104107)
(0.013182588555156853, 1.7323679822939462)
(0.026945514146317528, 1.8275009443048575)
(0.04163558825603665, 1.9228874102709639)
(0.05725585357443602, 2.0184795139750347)
(0.07380854276363942, 2.114233259329356)
(0.0912951752791986, 2.210108141446847)
(0.1070446178597255, 2.306541385875648)
(0.12103385632784108, 2.4034769501185775)
(0.13324257332541944, 2.5008604569074806)
(0.14365292445302277, 2.598639060479551)
(0.15224933804568241, 2.6967613244986732)
(0.1590183362182694, 2.7951771106959598)
(0.16394837502616227, 2.8938374773900253)
(0.16702970178385987, 2.992694587121835)
(0.16825422776607452, 3.0917016227035545)
(0.16761541468329255, 3.1908127110375544)
(0.16711367859123868, 3.290013274527738)
(0.16674942238493765, 3.389294255401502)
(0.16652299768832166, 3.4886474815725252)
(0.16643471100196078, 3.588065578133855)
(0.16648482913740412, 3.6875418876945156)
(0.1666735840181621, 3.7870703986760756)
(0.16700117691870994, 3.8866456807738867)
(0.16746778220512903, 3.986262826867171)
(0.1680735506340451, 4.085917400733642)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.42857243075785,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.007880742542583651, 0.018725348428565033) [b]
(-0.04006282330607911, 0.3866744891179476) [b]
(-0.06344686704710395, 0.8087568184439441) [b]
(-0.041902975453327815, 1.2625089402276068) [b]
(0.013182588555156853, 1.7323679822939462) [b]
(0.0912951752791986, 2.210108141446847) [b]
(0.15224933804568241, 2.6967613244986732) [b]
(0.16761541468329255, 3.1908127110375544) [b]
(0.16648482913740412, 3.6875418876945156) [b]
(0.1680735506340451, 4.085917400733642) [b]
};
\addplot+ [mark = {none}, blue,solid, very thick]coordinates {
(2.4492935982947068e-18, -0.26)
(-0.0004047947754015541, -0.21400178110850587)
(-0.0013772247567685875, -0.1626109805705561)
(-0.0030775930623440904, -0.10637668189416646)
(-0.005660135287224366, -0.04579770508160622)
(-0.009270632793513313, 0.018671874505336035)
(-0.014044894083767051, 0.08661788807834844)
(-0.020107888996764155, 0.1576618309662792)
(-0.02757336795207352, 0.23145713821514494)
(-0.03654383591253786, 0.3076859091854255)
(-0.047110780226290894, 0.38605602060040367)
(-0.05610977783280778, 0.46672700927529226)
(-0.06337212672380853, 0.5494631141261379)
(-0.0687472804791962, 0.6340412890657954)
(-0.07210162632109016, 0.720249980143131)
(-0.07331729256683196, 0.8078880811051781)
(-0.07229100088532614, 0.896764034637575)
(-0.06893297368056134, 0.9866950530324081)
(-0.0631659030520322, 1.0775064372921106)
(-0.05492398484410767, 1.1690309779143904)
(-0.04415201908719448, 1.2611084239977512)
(-0.03444032085474025, 1.354037192969049)
(-0.02582403402544143, 1.4477332247576324)
(-0.01833417742173774, 1.5421187537102121)
(-0.01199806787762863, 1.6371217119089476)
(-0.00683970159175302, 1.7326751904577522)
(-0.0028800971826221343, 1.8287169528047673)
(-0.00013760372189283243, 1.9251889948504817)
(0.0013718231480682349, 2.0220371471803595)
(0.0016343740930130557, 2.1192107152725925)
(0.0006381652383895095, 2.2166621539776985)
(-0.00021781157202433105, 2.314369282051152)
(-0.0009322516191562174, 2.4123064659162803)
(-0.0015040119396747655, 2.5104506112096554)
(-0.0019320923547878168, 2.608780909054533)
(-0.0022156186249772097, 2.70727860768627)
(-0.0023538275054532454, 2.8059268068963714)
(-0.002346053498950431, 2.9047102730150476)
(-0.002191717122577765, 3.003615272380083)
(-0.0018903145238436476, 3.1026294214449233)
(-0.001441408297775732, 3.2017415518634795)
(-0.0010904216496257946, 3.3009427632686275)
(-0.0008376413565378326, 3.4002240905561085)
(-0.0006833177309075949, 3.499577454882397)
(-0.0006276690059651259, 3.598995575069998)
(-0.0006708852122843224, 3.6984718878685503)
(-0.0008131316023450341, 3.798000476186561)
(-0.001054551674097141, 3.8975760044970658)
(-0.0013952698389335238, 3.9971936607001517)
(-0.0018353937745110777, 4.096849103796948)
};
\addplot+ [mark = {none}, red,solid, very thick]coordinates {
(0.17, 0.041)
(0.17, 0.082)
(0.17, 0.123)
(0.17, 0.164)
(0.17, 0.20500000000000002)
(0.17, 0.24600000000000002)
(0.17, 0.28700000000000003)
(0.17, 0.328)
(0.17, 0.369)
(0.17, 0.41)
(0.17, 0.45099999999999996)
(0.16831947092058408, 0.4919655443270712)
(0.16496123733542573, 0.5328277795472292)
(0.1599309436444288, 0.5735180258647721)
(0.15323704458682028, 0.6139678925568459)
(0.1448907910307244, 0.6541093929221456)
(0.13490621106310258, 0.6938750585505513)
(0.12330008641184245, 0.7331980527216392)
(0.1100919242396247, 0.7720122827414708)
(0.09530392435697597, 0.8102525110288488)
(0.07896094190961467, 0.8478544647643296)
(0.06417294202696594, 0.8860946930517075)
(0.05096477985474819, 0.9249089230715392)
(0.039358655203488066, 0.964231917242627)
(0.02937407523586627, 1.0039975828710328)
(0.021027821679770388, 1.0441390832363324)
(0.014333922622161863, 1.0845889499284063)
(0.009303628931164945, 1.1252791962459492)
(0.005945395346006596, 1.1661414314661072)
(0.0042648662665906506, 1.2071069757931783)
(0.004264866266590653, 1.2481069757931782)
(0.004264866266590656, 1.2903369757931782)
(0.004264866266590658, 1.3336739757931781)
(0.004264866266590661, 1.378007275793178)
(0.004264866266590664, 1.4232372457931781)
(0.004264866266590666, 1.4692742187931782)
(0.004264866266590669, 1.5160374944931783)
(0.004264866266590671, 1.5634544426231782)
(0.004264866266590674, 1.6114596959401783)
(0.004264866266590677, 1.6599944239254785)
(0.004264866266590679, 1.7090056791122485)
(0.004264866266590682, 1.7584458087803416)
(0.004264866266590685, 1.8082719254816253)
(0.004264866266590689, 1.8584454305127807)
(0.004264866266590692, 1.9089315850408204)
(0.004264866266590696, 1.9596991241160562)
(0.004264866266590699, 2.010719909283768)
(0.004264866266590703, 2.0619686159347093)
(0.004264866266590706, 2.113422451920556)
(0.0042648662665907095, 2.1650609043078184)
};
\node[sedan top,body color=blue,window color=black, minimum width=1.5cm,rotate=90.50420285971512,scale = 0.27] at (axis cs:2.4492935982947068e-18, -0.26) {};;
\addplot+[scatter, scatter src=explicit symbolic, only marks = {true}, scatter/classes = {{a={mark=*,red},b={mark=*,blue}}}] coordinates {
(2.4492935982947068e-18, -0.26) [b]
(-0.009270632793513313, 0.018671874505336035) [b]
(-0.047110780226290894, 0.38605602060040367) [b]
(-0.07331729256683196, 0.8078880811051781) [b]
(-0.04415201908719448, 1.2611084239977512) [b]
(-0.00683970159175302, 1.7326751904577522) [b]
(0.0006381652383895095, 2.2166621539776985) [b]
(-0.0022156186249772097, 2.70727860768627) [b]
(-0.001441408297775732, 3.2017415518634795) [b]
(-0.0006708852122843224, 3.6984718878685503) [b]
(-0.0018353937745110777, 4.096849103796948) [b]
};
\end{groupplot}

\draw [->, line width=0.4mm] (1.45,0.7)--(1.65,1.4);
\end{tikzpicture}


==> speed_both.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {6.5cm}, legend pos = {south east}, ylabel = {Feature Value}, xmin = {-1}, xmax = {1}, ymax = {1}, xlabel = {$v_r$}, ymin = {-4}, width = {6.5cm}]\addplot+ [mark = {none}, style = {thick, pastelBlue}]coordinates {
(-1.0, -0.6568979024887085)
(-0.9, -0.6086188554763794)
(-0.8, -0.5551280975341797)
(-0.7, -0.49401190876960754)
(-0.6, -0.43270498514175415)
(-0.5, -0.37228330969810486)
(-0.4, -0.3266701400279999)
(-0.3, -0.280118465423584)
(-0.2, -0.2345411777496338)
(-0.1, -0.17808377742767334)
(0.0, -0.09902264922857285)
(0.1, -0.018691254779696465)
(0.2, 0.043664924800395966)
(0.3, 0.0744815245270729)
(0.4, 0.10934460163116455)
(0.5, 0.15252096951007843)
(0.6, 0.19230608642101288)
(0.7, 0.22048628330230713)
(0.8, 0.23967503011226654)
(0.9, 0.24159865081310272)
(1.0, 0.24126963317394257)
};
\addlegendentry{neural network}
\addplot+ [mark = {none}, style = {thick, pastelRed}]coordinates {
(-1.0, -4.0)
(-0.9, -3.61)
(-0.8, -3.24)
(-0.7, -2.8899999999999997)
(-0.6, -2.5600000000000005)
(-0.5, -2.25)
(-0.4, -1.9599999999999997)
(-0.3, -1.6900000000000002)
(-0.2, -1.44)
(-0.1, -1.2100000000000002)
(0.0, -1.0)
(0.1, -0.81)
(0.2, -0.6400000000000001)
(0.3, -0.48999999999999994)
(0.4, -0.36)
(0.5, -0.25)
(0.6, -0.16000000000000003)
(0.7, -0.09)
(0.8, -0.04000000000000001)
(0.9, -0.010000000000000002)
(1.0, -0.0)
};
\addlegendentry{hand-coded}
\end{axis}

\end{tikzpicture}

